Classification of degenerations and Picard lattices of Kahlerian K3 surfaces with the symplectic automorphism group (C_2)^2

Var3: In our papers 2013--2018 we classified degenerations and Picard lattices of Kahlerian K3 surfaces with finite symplectic automorphism groups of high order. For remaining groups of small order: $D_6$, $C_4$, $(C_2)^2$, $C_3$, $C_2$ and $C_1$ it was not completely considered. Cases of $D_6$ and $C_4$ were recently completely considered in [19] and [20]. Here we consider the analogous complete classification for the group $(C_2)^2$ of the order 4.

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $|G|$& $i$&  $G$  & $\rk S_G$ &$q_{S_G}$  &$Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
$3$   &$4$& $2$ &$(C_2)^2$  &   $12$     &$2_{II}^{-6},4_{II}^{-2}$ & & $12$ & $2_{II}^{-6},4_{II}^{-2}$ $\ast$\\
\hline
\hline
 $3$  &$4$& $2$ & $(C_2)^2$ & $12$      &$2_{II}^{-6},4_{II}^{-2}$    &  $\aaa_1$   & $13$  &
$2_3^{+7},4_{II}^{+2}$ $\ast$ \\
\hline
      &   &     &       &           &                        &  $2\aaa_1$  & $13$  &
$2_{II}^{-4},4_{7}^{-3}$ $\ast$ \\
\hline
      &   &     &       &           &                        &  $4\aaa_1$  & $13$  &
$2_{II}^{-6},8_{3}^{-1}$ $\ast$ \\
\hline
\hline
 & &  & &  & &  $(\aaa_1,\aaa_1)\subset 2\aaa_1$  & $14$ &$2_{6}^{-6},4_{II}^{+2}$   \\
\hline
 & &  & &  & &  $(\aaa_1,2\aaa_1)\subset 3\aaa_1$  & $14$ &$2_{1}^{+5},4_{1}^{+3}$\\
\hline
 & &  & &  & &  $(\aaa_1,2\aaa_1)\subset \aaa_3$  & $14$ &$2_{6}^{-6},4_{II}^{+2}$\\
\hline
 & &  & &  & &  $(\aaa_1,4\aaa_1)\subset 5\aaa_1$  & $14$ &$2_{3}^{+7},8_{7}^{+1}$ \\
\hline
 & &  & &  & &  $((2\aaa_1,2\aaa_1)\subset 4\aaa_1)_I$ & $14$ &$2_{II}^{-2},4_{6}^{-4}$ \\
\hline
 & &  & &  & &  $((2\aaa_1,2\aaa_1)\subset 4\aaa_1)_{II}$ & $14$ &$2_{II}^{+6},4_{2}^{+2}$ \\
\hline
 & &  & &  & &  $(2\aaa_1,2\aaa_1)\subset 2\aaa_2$        & $14$ &$2_{II}^{+4},4_{II}^{-2},3^{-1}$ \\
\hline
 & &  & &  & &  $(2\aaa_1,4\aaa_1)\subset 6\aaa_1$  & $14$ &$2_{II}^{+4},4_3^{-1},8_3^{-1}$ \\
\hline
 & &  & &  & &  $(2\aaa_1,4\aaa_1)\subset 2\aaa_3$  & $14$ &$2_{II}^{+4},4_2^{+2}$ \\
\hline
 & &  & &  & &  $(4\aaa_1,4\aaa_1)\subset 8\aaa_1$  & $14$ &$2_{II}^{+4},4_2^{+2}$ \\
\hline
 & &  & &  & &  $(4\aaa_1,4\aaa_1)\subset 4\aaa_2$  & $14$ &$2_{II}^{-6},3^{+1}$ \\
\hline
\hline
 & &  & &  & &  $(\aaa_1,\aaa_1,\aaa_1)\subset 3\aaa_1$  & $15$ &$2_{1}^{+5},4_{II}^{-2}$ \\
\hline
 & &  & &  & &  $(\aaa_1,\aaa_1,2\aaa_1)\subset 4\aaa_1$ & $15$ &$2_{0}^{-4},4_5^{-3}$ \\
\hline
 & &  & &  & &  $(\aaa_1,\aaa_1,2\aaa_1)\subset \aaa_1\amalg \aaa_3$  & $15$ &$2_{1}^{+5},4_{II}^{+2}$ \\
\hline
 & &  & &  & &  $(\aaa_1,\aaa_1,4\aaa_1)\subset 6\aaa_1$  & $15$ &$2_{2}^{+6},8_{7}^{+1}$ \\
\hline
 & &  & &  & &  $(\aaa_1,(2\aaa_1,2\aaa_1)_I)\subset 5\aaa_1$  & $15$ &$2_{5}^{-3},4_{0}^{+4}$ \\
\hline
 & &  & &  & &  $(\aaa_1,2\aaa_1,2\aaa_1)\subset \aaa_1\amalg 2\aaa_2$  &$15$ &$2_{7}^{+5},4_{II}^{+2},3^{-1}$ \\
\hline
 & &  & &  & &
$\left(\begin{array}{rrr}
2\aaa_1 & (4\aaa_1)_I & 3\aaa_1  \\
        & 2\aaa_1     & \aaa_3   \\
        &             & \aaa_1
\end{array}\right)$
 & $15$ &$2_{4}^{-4},4_{1}^{+3}$ \\
 & &  & &  & & $\subset 2\aaa_1\amalg \aaa_3$ & & \\
 \hline
  & &  & &  & &
$\left(\begin{array}{rrr}
2\aaa_1 & (4\aaa_1)_{II} & 3\aaa_1  \\
        & 2\aaa_1     & \aaa_3   \\
        &             & \aaa_1
\end{array}\right)$
 & $15$ &$2_{II}^{+4},4_{1}^{+3}$ \\
  & &  & &  & &   $\subset 2\aaa_1\amalg \aaa_3$ & & \\
 \hline
 & &  & &  & &  $(\aaa_1,2\aaa_1,2\aaa_1)\subset \aaa_5$  & $15$ &$2_5^{-5},4_{II}^{+2}$ \\
 \hline
 & &  & &  & &  $(\aaa_1,2\aaa_1,4\aaa_1)\subset 7\aaa_1$  & $15$ &$2_1^{-5},4_{3}^{-1},8_{1}^{+1}$ \\
\hline
 & &  & &  & &  $(\aaa_1,2\aaa_1,4\aaa_1)\subset \aaa_1\amalg 2\aaa_3$  & $15$ &$2_{7}^{+5},4_{2}^{+2}$\\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$ & $\rk S_G$ & $Deg$ & $\rk S$ & $q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ & $12$ &
 $(\aaa_1,2\aaa_1,4\aaa_1)\subset \aaa_3\amalg 4\aaa_1$  &
 $15$ &$2_6^{-6},8_7^{+1}$ \\
\hline
&  & &  $(\aaa_1,4\aaa_1,4\aaa_1)\subset 9\aaa_1$  & $15$ &$2_{3}^{-5},4_2^{+2}$ \\
\hline
&  & &  $(\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg 4\aaa_2$
 & $15$ &$2_{3}^{+7},3^{+1}$ \\
\hline
& & &
 $\left(\begin{array}{rrr}
2\aaa_1 & (4\aaa_1)_{I} & (4\aaa_1)_I  \\
        & 2\aaa_1     & (4\aaa_1)_I   \\
        &             & 2\aaa_1
\end{array}\right)\subset 6\aaa_1$
 & $15$ &$4_{1}^{+5}$ \\
\hline
 & &  &
$\left(\begin{array}{rrr}
2\aaa_1 & (4\aaa_1)_{II} & (4\aaa_1)_I  \\
        & 2\aaa_1     & (4\aaa_1)_I   \\
        &             & 2\aaa_1
\end{array}\right)\subset 6\aaa_1$
 & $15$ &$2_{II}^{-4},4_{5}^{-3}$ \\
\hline
& &  &   $(2\aaa_1,2\aaa_1,2\aaa_1)\subset 2\aaa_1\amalg 2\aaa_2$ &
$15$ &$2_{II}^{-2},4_{3}^{+3},3^{-1}$ \\
\hline
 & &  &
 $\left(\begin{array}{rrr}
 2\aaa_1 & 2\aaa_2 & (4\aaa_1)_{II}  \\
         & 2\aaa_1 &  2\aaa_2   \\
         &         & 2\aaa_1
\end{array}\right)\subset 2\aaa_3$
& $15$ &$2_{II}^{+6},8_1^{+1}$ \\
\hline
 & &  &   $((2\aaa_1,2\aaa_1)_I,4\aaa_1)\subset 8\aaa_1$ & $15$ &$2_{II}^{+2},4_2^{+2},8_7^{+1}$ \\
\hline
 & &  & $((2\aaa_1,2\aaa_1)_{II},4\aaa_1)\subset 8\aaa_1$
& $15$ & $2_{II}^{+6},8_{1}^{+1}$ \\
\hline
& &  &
 $\left(\begin{array}{rrr}
 2\aaa_1 & (4\aaa_1)_I & 6\aaa_1  \\
         & 2\aaa_1 & 2\aaa_3      \\
         &         & 4\aaa_1
\end{array}\right)\subset 2\aaa_1\amalg 2\aaa_3$
 & $15$ &$2_{II}^{+2},4_1^{+3}$ \\
\hline
& &  &
 $\left(\begin{array}{rrr}
 2\aaa_1 & (4\aaa_1)_{II} & 6\aaa_1  \\
         & 2\aaa_1 & 2\aaa_3      \\
         &         & 4\aaa_1
\end{array}\right)\subset 2\aaa_1\amalg 2\aaa_3$
 & $15$ &$2_{II}^{-6},4_5^{-1}$ \\
 \hline
 & &  & $(2\aaa_1,2\aaa_1,4\aaa_1)\subset 2\aaa_2\amalg 4\aaa_1$
& $15$ & $2_{II}^{+4},8_{3}^{-1},3^{-1}$ \\
\hline
& &  &
 $\left(\begin{array}{rrr}
 4\aaa_1 & 2\aaa_3 & 6\aaa_1  \\
         & 2\aaa_1 & 2\aaa_2      \\
         &         & 2\aaa_1
\end{array}\right)\subset 2\ddd_4$
 & $15$ &$2_{II}^{+4},8_1^{+1}$ \\
\hline
 & &  & $(2\aaa_1,4\aaa_1,4\aaa_1)\subset 10\aaa_1$
& $15$ & $2_{II}^{+2},4_{1}^{+3}$ \\
\hline
 & &  & $(2\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg 4\aaa_2$
& $15$ & $2_{II}^{-4},4_{7}^{+1},3^{+1}$ \\
\hline
 & &  & $(2\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_3\amalg 4\aaa_1$
& $15$ & $2_{II}^{+4},8_{1}^{+1}$ \\
\hline
 & &  & $(2\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_5$
& $15$ & $2_{II}^{+4},4_{1}^{+1}$ \\
\hline
 & &  & $(4\aaa_1,4\aaa_1,4\aaa_1)\subset 12\aaa_1$
& $15$ & $2_{II}^{+4},8_{1}^{+1}$ \\
\hline
 & &  & $(4\aaa_1,4\aaa_1,4\aaa_1)\subset 4\aaa_3$
& $15$ & $2_{II}^{-4},4_{5}^{-1}$ \\
\hline
\hline
 & &  &   $(\aaa_1,\aaa_1,\aaa_1,\aaa_1)\subset 4\aaa_1$  & $16$ &$2_{II}^{+4},4_{II}^{+2}$  \\
\hline
 & &  &
 $(\aaa_1,\aaa_1,\aaa_1, 2\aaa_1)\subset 2\aaa_1\amalg \aaa_3$  & $16$ &$2_{0}^{+4},4_{II}^{-2}$ \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$ & $\rk S_G$ & $Deg$& $\rk S$ & $q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ & $12$ &
 $(\aaa_1,\aaa_1,\aaa_1,4\aaa_1)\subset 7\aaa_1$  & $16$ &$2_{1}^{+5},8_7^{+1}$ \\
\hline
& &  &
 $(\aaa_1,\aaa_1,(2\aaa_1,2\aaa_1)_I)\subset 6\aaa_1$  & $16$ &$2_{4}^{-2},4_0^{-4}$ \\
 \hline
 & & &
   $\left(\begin{array}{rrrr}
 \aaa_1 & 2\aaa_1 & 3\aaa_1  & 3\aaa_1  \\
         & \aaa_1 & \aaa_3   & 3\aaa_1   \\
         &         & 2\aaa_1 & (4\aaa_1)_I \\
         &         &         & 2\aaa_1
\end{array}\right)\subset \aaa_1\amalg \aaa_3\amalg 2\aaa_1$
 & $16$ & $2_3^{-3},4_{1}^{+3}$ \\
 \hline
&  &  &
   $\left(\begin{array}{rrrr}
 \aaa_1  & \aaa_3  & 2\aaa_1  & 3\aaa_1  \\
         & 2\aaa_1 & 3\aaa_1  & (4\aaa_1)_I   \\
         &         & \aaa_1   & \aaa_3 \\
         &         &          & 2\aaa_1
\end{array}\right)$
 & $16$ & $2_0^{+4},4_{II}^{+2}$ \\
& & & $\subset \aaa_3\amalg \aaa_3$ & &\\
 \hline
&   &  &
   $\left(\begin{array}{rrrr}
 \aaa_1  & \aaa_3  & 2\aaa_1  & 3\aaa_1  \\
         & 2\aaa_1 & 3\aaa_1  & (4\aaa_1)_{II}   \\
         &         & \aaa_1   & \aaa_3 \\
         &         &          & 2\aaa_1
\end{array}\right)$
 & $16$ & $2_{II}^{+4},4_{II}^{+2}$ \\
& & & $\subset \aaa_3\amalg \aaa_3$ & & \\
\hline

& & &
 $(2\aaa_1,2\aaa_1,\aaa_1,\aaa_1)\subset \aaa_5\amalg \aaa_1$ & $16$ &$2_{4}^{-4},4_{II}^{-2}$ \\
\hline
& & &
 $(\aaa_1,\aaa_1,2\aaa_1,4\aaa_1)\subset 8\aaa_1$ & $16$ &$2_{0}^{+4},4_{1}^{+1},8_3^{-1}$ \\
\hline
 & & &
 $(\aaa_1,\aaa_1,2\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg 2\aaa_3$  &
 $16$ &$2_{2}^{-4},4_{2}^{+2}$ \\
\hline
 & & &
 $(\aaa_1,\aaa_1,2\aaa_1,4\aaa_1)\subset \aaa_1\amalg \aaa_3\amalg 4\aaa_1$  & $16$
 &$2_{1}^{+5},8_7^{+1}$  \\
\hline
 & & &
 $(\aaa_1,\aaa_1,4\aaa_1,4\aaa_1)_I\subset 10\aaa_1$  & $16$ &$2_{0}^{+4},4_{0}^{+2}$ \\
\hline
 & & &
 $(\aaa_1,\aaa_1,4\aaa_1,4\aaa_1)_{II}\subset 10\aaa_1$  & $16$ &$2_{II}^{+4},4_{0}^{+2}$ \\
\hline
& & &
$(\aaa_1,\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg 4\aaa_2$ & $16$ &
 $2_{6}^{-6},3^{+1}$  \\
\hline
 & & &
   $\left(\begin{array}{rrrr}
 \aaa_1 & 3\aaa_1 & 3\aaa_1  & 3\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_I & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_I \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 7\aaa_1$
 & $16$ & $2_1^{+1},4_{7}^{+5}$  \\
\hline
 & & &
 $(\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1)\subset 3\aaa_1\amalg 2\aaa_2$  &
 $16$ &$2_{5}^{+3},4_1^{+3},3^{-1}$ \\
\hline
& & &
 $\left(\begin{array}{rrrr}
 \aaa_1 & \aaa_3   & 3\aaa_1     & 3\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_I & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_I   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset \aaa_3\amalg 4\aaa_1$
 & $16$ & $2_{4}^{-2},4_{0}^{+4}$ \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$ & $\rk S_G$ & $Deg$ & $\rk S$ & $q_S$ \\
\hline
 $3$  & $(C_2)^2$ & $12$ &
 $\left(\begin{array}{rrrr}
 \aaa_1 & \aaa_3 & 3\aaa_1  & 3\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_{II} & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_I   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset \aaa_3\amalg 4\aaa_1$
 & $16$ &$2_{II}^{+2},4_{0}^{+4}$ \\
 \hline
     & & &
 $\left(\begin{array}{rrrr}
 \aaa_1 & \aaa_3 & 3\aaa_1  & 3\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_{I} & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & 2\aaa_2   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset \aaa_3\amalg 2\aaa_2$
 & $16$ &$2_{6}^{+4},4_{II}^{+2},3^{-1}$ \\
\hline
& & &
 $\left(\begin{array}{rrrr}
 2\aaa_1 & (4\aaa_1)_{I}  & (4\aaa_1)_{I}  & 3\aaa_1  \\
         & 2\aaa_1 & 2\aaa_2 & 3\aaa_1   \\
         &         & 2\aaa_1 & \aaa_3   \\
         &         &         & \aaa_1
\end{array}\right)\subset 2\aaa_1\amalg \aaa_5$
 & $16$ &$2_{5}^{+3},4_{3}^{-3}$ \\
\hline
& & &
 $\left(\begin{array}{rrrr}
 2\aaa_1 & 2\aaa_2 & (4\aaa_1)_{II}  & 3\aaa_1  \\
         & 2\aaa_1 & 2\aaa_2         & 3\aaa_1   \\
         &         & 2\aaa_1         & \aaa_3   \\
         &         &                 & \aaa_1
\end{array}\right)\subset \aaa_7$
 & $16$ &$2_{II}^{+4},4_{II}^{+2}$ \\
\hline
 & & &
 $(\aaa_1,(2\aaa_1,2\aaa_1)_I,4\aaa_1)\subset 9\aaa_1$  & $16$ &$2_7^{+3},4_2^{+2},8_{3}^{-1}$ \\
\hline
 & & &
 $(\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1)\subset \aaa_1\amalg 2\aaa_2\amalg 4\aaa_1$ & $16$ &$2_3^{-5},8_{3}^{-1},3^{-1}$ \\
\hline
& & &
 $\left(\begin{array}{rrrr}
 \aaa_1 & 3\aaa_1 & 3\aaa_1  & 5\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_{I} & 6\aaa_1   \\
         &         & 2\aaa_1 & 2\aaa_3   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset 3\aaa_1\amalg 2\aaa_3$
 & $16$ &$2_{3}^{-3},4_{1}^{+3}$ \\
\hline
& & &
     $\left(\begin{array}{rrrr}
 \aaa_1 & \aaa_3 & 3\aaa_1  & 5\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_I & 6\aaa_1   \\
         &         & 2\aaa_1 & 6\aaa_1   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset \aaa_3\amalg 6\aaa_1$
 & $16$ &$2_{6}^{-4},4_{7}^{+1},8_7^{+1}$   \\
\hline
& & &
     $\left(\begin{array}{rrrr}
 \aaa_1 & \aaa_3 & 3\aaa_1  & 5\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_{II} & 6\aaa_1   \\
         &         & 2\aaa_1 & 6\aaa_1   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset \aaa_3\amalg 6\aaa_1$
 & $16$ &$2_{II}^{+4},4_{1}^{+1},8_7^{+1}$   \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$ &$Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
     $\left(\begin{array}{rrrr}
 \aaa_1 & \aaa_3 & 3\aaa_1  & 5\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_{I} & 6\aaa_1   \\
         &         & 2\aaa_1 & 2\aaa_3   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset \aaa_3\amalg 2\aaa_3$
 & $16$ &$2_{4}^{-4},4_{0}^{+2}$   \\
\hline
& &
     $\left(\begin{array}{rrrr}
 \aaa_1 & \aaa_3 & 3\aaa_1  & 5\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_{II} & 6\aaa_1   \\
         &         & 2\aaa_1 & 2\aaa_3   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset \aaa_3\amalg 2\aaa_3$
 & $16$ &$2_{II}^{+4},4_{0}^{+2}$   \\
\hline
& &
     $\left(\begin{array}{rrrr}
 4\aaa_1 & 2\aaa_3 & 6\aaa_1  & 5\aaa_1  \\
         & 2\aaa_1 & 2\aaa_2 & 3\aaa_1   \\
         &         & 2\aaa_1 & 3\aaa_1   \\
         &         &         & \aaa_1
\end{array}\right)\subset 2\ddd_4\amalg \aaa_1$
 & $16$ &$2_{7}^{+5},8_{1}^{+1}$   \\
\hline
 & &
 $(4\aaa_1,2\aaa_1,2\aaa_1,\aaa_1)\subset 4\aaa_1\amalg \aaa_5$ & $16$ &$2_5^{-5},8_{7}^{+1}$ \\
\hline
 & &
 $(\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 11\aaa_1$ & $16$ &$2_3^{-3},4_{1}^{+3}$ \\
\hline
 & &
 $(\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 3\aaa_1\amalg 4\aaa_2$ & $16$ &$2_5^{+5},4_{5}^{-1},3^{+1}$ \\
\hline
 & &
 $(\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_3\amalg 4\aaa_2$ & $16$ &$2_2^{+6},3^{+1}$ \\
\hline
 & &
 $(\aaa_1,4\aaa_1,2\aaa_1,4\aaa_1)\subset 5\aaa_1\amalg 2\aaa_3$ & $16$ &$2_3^{-5},8_1^{+1}$ \\
\hline
 & &
 $(4\aaa_1,4\aaa_1,2\aaa_1,\aaa_1)\subset 8\aaa_1\amalg \aaa_3$ & $16$ &$2_4^{-4},4_0^{+2}$ \\
\hline
& &
     $\left(\begin{array}{rrrr}
 4\aaa_1 & 4\aaa_2 & 6\aaa_1  & 5\aaa_1  \\
         & 4\aaa_1 & 2\aaa_3 & 5\aaa_1   \\
         &         & 2\aaa_1 & 3\aaa_1   \\
         &         &         & \aaa_1
\end{array}\right)\subset 2\aaa_5\amalg \aaa_1$
 & $16$ &$2_{3}^{-5},4_{1}^{+1}$   \\
\hline
 & &
 $(\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 13\aaa_1$ & $16$ &$2_3^{-5},8_5^{-1}$ \\
\hline
 & &
 $(\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg 4\aaa_3$ & $16$ &$2_7^{+5},4_1^{+1}$ \\
\hline
& &
     $\left(\begin{array}{rrrr}
 2\aaa_1 & (4\aaa_1)_{II} & (4\aaa_1)_I  & (4\aaa_1)_I  \\
         & 2\aaa_1 & (4\aaa_1)_{I} & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_I   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 8\aaa_1$
 & $16$ &$2_{II}^{+2},4_{0}^{+4}$   \\
\hline
& &
     $\left(\begin{array}{rrrr}
 2\aaa_1 & (4\aaa_1)_{II} & (4\aaa_1)_I  & (4\aaa_1)_I  \\
         & 2\aaa_1 & (4\aaa_1)_{I} & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_{II}   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 8\aaa_1$
 & $16$ &$2_{II}^{+4},4_{II}^{+2}$   \\
\hline
& &
     $\left(\begin{array}{rrrr}
 2\aaa_1 & (4\aaa_1)_{II} & (4\aaa_1)_I  & (4\aaa_1)_I  \\
         & 2\aaa_1 & (4\aaa_1)_{I} & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_{II}   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 8\aaa_1$
 & $16$ &$2_{II}^{+2},4_{0}^{+4}$   \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
     $\left(\begin{array}{rrrr}
 2\aaa_1 & (4\aaa_1)_{I} & (4\aaa_1)_I  & (4\aaa_1)_I  \\
         & 2\aaa_1 & 2\aaa_2 & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_{I}   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 2\aaa_1\amalg 2\aaa_2\amalg 2\aaa_1$
 & $16$ &$4_{6}^{-4},3^{-1}$   \\
\hline
 & &
       $\left(\begin{array}{rrrr}
 2\aaa_1 & (4\aaa_1)_{I} & (4\aaa_1)_I  & (4\aaa_1)_{II}  \\
         & 2\aaa_1 & 2\aaa_2 & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_{I}   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 2\aaa_1\amalg 2\aaa_2\amalg 2\aaa_1$
 & $16$ &$2_{II}^{-4},4_2^{+2},3^{-1}$   \\
\hline
 & &
 $(2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1)\subset 2\aaa_2\amalg 2\aaa_2$ & $16$ &$2_{II}^{-2},4_{II}^{-2},3^{+2}$ \\
\hline
& &
     $\left(\begin{array}{rrrr}
 2\aaa_1 & (4\aaa_1)_{I} & (4\aaa_1)_I  & (4\aaa_1)_I  \\
         & 2\aaa_1 & 2\aaa_2 & (4\aaa_1)_{II}   \\
         &         & 2\aaa_1 & 2\aaa_2   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 2\aaa_1\amalg 2\aaa_3$
 & $16$ &$2_{II}^{+4},4_{7}^{+1},8_1^{+1}$   \\
\hline
& &
   $\left(\begin{array}{rrrr}
 2\aaa_1 & (4\aaa_1)_{I} & (4\aaa_1)_I  & 6\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_I & 6\aaa_1   \\
         &         & 2\aaa_1 & 6\aaa_1   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset 10\aaa_1$
 & $16$ &$4_{7}^{-3},8_5^{-1}$   \\
\hline
& &
   $\left(\begin{array}{rrrr}
 2\aaa_1 & (4\aaa_1)_{II} & (4\aaa_1)_I  & 6\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_I & 6\aaa_1   \\
         &         & 2\aaa_1 & 6\aaa_1   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset 10\aaa_1$
 & $16$ &$2_{II}^{-4},4_{3}^{-1},8_1^{+1}$   \\
\hline
& &
     $\left(\begin{array}{rrrr}
 4\aaa_1 & 2\aaa_3 & 6\aaa_1  & 6\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_I & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_I   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 4\aaa_1$
 & $16$ &  $4_0^{+4}$   \\
\hline
& &
     $\left(\begin{array}{rrrr}
 4\aaa_1 & 2\aaa_3 & 6\aaa_1  & 6\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_{II} & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_I   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 4\aaa_1$
 & $16$ &  $2_{II}^{-4},4_4^{-2}$   \\
\hline
& &
     $\left(\begin{array}{rrrr}
 4\aaa_1 & 2\aaa_3 & 6\aaa_1  & 6\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_{I} & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_{II}   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 4\aaa_1$
 & $16$ &  $2_{II}^{+4},4_{II}^{+2}$   \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
 $3$  & $(C_2)^2$ &
      $\left(\begin{array}{rrrr}
 4\aaa_1 & 2\aaa_3 & 6\aaa_1  & 6\aaa_1  \\
         & 2\aaa_1 & (4\aaa_1)_{I} & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & 2\aaa_2   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 2\aaa_2$
 & $16$ &  $2_{II}^{-2},4_{2}^{+2},3^{-1}$   \\
\hline
& &
      $\left(\begin{array}{rrrr}
 4\aaa_1 & 6\aaa_1 & 6\aaa_1  & 6\aaa_1  \\
         & 2\aaa_1 & 2\aaa_2 & (4\aaa_1)_I   \\
         &         & 2\aaa_1 & (4\aaa_1)_I   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 4\aaa_1\amalg 2\aaa_2\amalg 2\aaa_1$
 & $16$ &  $2_{II}^{-2},4_{3}^{-1},8_3^{-1},3^{-1}$   \\
\hline
& &
      $\left(\begin{array}{rrrr}
 4\aaa_1 & 6\aaa_1 & 6\aaa_1  & 6\aaa_1  \\
         & 2\aaa_1 & 2\aaa_2 & (4\aaa_1)_{II}   \\
         &         & 2\aaa_1 & 2\aaa_2   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 4\aaa_1\amalg 2\aaa_3$
 & $16$ &  $2_{II}^{+4},4_{II}^{+2}$   \\
\hline
& &
      $\left(\begin{array}{rrrr}
 4\aaa_1 & 2\aaa_3 & 6\aaa_1  & 6\aaa_1  \\
         & 2\aaa_1 & 2\aaa_2 & (4\aaa_1)_{I}   \\
         &         & 2\aaa_1 & (4\aaa_1)_I   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 2\ddd_4\amalg 2\aaa_1$
 & $16$ &  $2_{II}^{-2},4_{3}^{-1},8_1^{+1}$   \\
\hline
& &
$(4\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1)\subset 2\ddd_5$  &
$16$ &$2_{II}^{+6}$ \\
\hline

& &
$((2\aaa_1,2\aaa_1)_I,4\aaa_1,4\aaa_1)\subset 12\aaa_1$  &
$16$ &$4_{0}^{+4}$ \\
\hline
& &
$((2\aaa_1,2\aaa_1)_{II},4\aaa_1,4\aaa_1)\subset 12\aaa_1$  &
$16$ &$2_{II}^{+4},4_{II}^{+2}$ \\
\hline
& &
$((2\aaa_1,2\aaa_1)_I,4\aaa_1,4\aaa_1)\subset 4\aaa_1\amalg 4\aaa_2$  &
$16$ &$2_{II}^{-2},4_{6}^{+2},3^{+1}$ \\
\hline
& &
$(2\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_2\amalg 4\aaa_2$  &
$16$ &$2_{II}^{+4},3^{-2}$ \\
\hline
& &
      $\left(\begin{array}{rrrr}
 2\aaa_1 & 6\aaa_1 & (4\aaa_1)_I  & 6\aaa_1  \\
         & 4\aaa_1 & 6\aaa_1 & 8\aaa_1   \\
         &         & 2\aaa_1 & 2\aaa_3   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset 6\aaa_1\amalg 2\aaa_3$
 & $16$ &  $2_{II}^{-2},4_{5}^{-1},8_7^{+1}$   \\
\hline
& &
      $\left(\begin{array}{rrrr}
 2\aaa_1 & 2\aaa_3 & (4\aaa_1)_I  & 6\aaa_1  \\
         & 4\aaa_1 & 6\aaa_1 & 8\aaa_1   \\
         &         & 2\aaa_1 & 2\aaa_3   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 2\aaa_3$
 & $16$ &  $2_{II}^{+2},4_{II}^{+2}$   \\
\hline
& &
      $\left(\begin{array}{rrrr}
 2\aaa_1 & 2\aaa_3 & (4\aaa_1)_{II}  & 6\aaa_1  \\
         & 4\aaa_1 & 6\aaa_1 & 8\aaa_1   \\
         &         & 2\aaa_1 & 2\aaa_3   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 2\aaa_3$
 & $16$ &  $2_{II}^{+6}$   \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
       $\left(\begin{array}{rrrr}
 4\aaa_1 & 2\aaa_3 & 6\aaa_1  & 8\aaa_1  \\
         & 2\aaa_1 & 2\aaa_2 & 6\aaa_1   \\
         &         & 2\aaa_1 & 6\aaa_1   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset 2\ddd_4\amalg 4\aaa_1$
 & $16$ &  $2_{II}^{+2},4_{II}^{+2}$   \\
\hline
&  &
       $\left(\begin{array}{rrrr}
 4\aaa_1 & 4\aaa_2 & 6\aaa_1  & 6\aaa_1  \\
         & 4\aaa_1 & 2\aaa_3 & 6\aaa_1   \\
         &         & 2\aaa_1 & (4\aaa_1)_I   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 2\aaa_5\amalg 2\aaa_1$
 & $16$ &  $2_{II}^{+2},4_{0}^{+2}$   \\
\hline
&  &
       $\left(\begin{array}{rrrr}
 4\aaa_1 & 4\aaa_2 & 6\aaa_1  & 6\aaa_1  \\
         & 4\aaa_1 & 2\aaa_3 & 6\aaa_1   \\
         &         & 2\aaa_1 & (4\aaa_1)_{II}   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 2\aaa_5\amalg 2\aaa_1$
 & $16$ &  $2_{II}^{+6}$   \\
\hline
& &
$(4\aaa_1,4\aaa_1,2\aaa_1,2\aaa_1)\subset 2\eee_6$  &
$16$ &$2_{II}^{+4}$ \\
\hline
& &
$(2\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_3\amalg 8\aaa_1$  &
$16$ &$2_{II}^{+2},4_{II}^{+2}$ \\
\hline
& &
$(2\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg 4\aaa_3$  &
$16$ &$2_{II}^{-2},4_{4}^{-2}$ \\
\hline
&  &
       $\left(\begin{array}{rrrr}
 4\aaa_1 & 4\aaa_2 & 8\aaa_1  & 6\aaa_1  \\
         & 4\aaa_1 & 4\aaa_2 & 6\aaa_1   \\
         &         & 4\aaa_1 & 2\aaa_3   \\
         &         &         & 2\aaa_1
\end{array}\right)\subset 2\aaa_7$
 & $16$ &  $2_{II}^{+4}$   \\
\hline
&  &
       $\left(\begin{array}{rrrr}
 4\aaa_1 & 4\aaa_2 & 8\aaa_1  & 8\aaa_1  \\
         & 4\aaa_1 & 4\aaa_2 & 4\aaa_2   \\
         &         & 4\aaa_1 & 8\aaa_1   \\
         &         &         & 4\aaa_1
\end{array}\right)\subset 4\ddd_4$
 & $16$ &  $2_{II}^{+4}$   \\
\hline
& &
$(4\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 16\aaa_1$  &
$16$ &$2_{II}^{+6}$ \\
\hline
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$(\aaa_1,\aaa_1,\aaa_1,\aaa_1,4\aaa_1)\subset 8\aaa_1$  &
$17$ &$2_{II}^{+4},8_7^{+1}$  \\
\hline
&  &
       $\left(\begin{array}{rrrrr}
2\aaa_1 & \aaa_3 & (4\aaa_1)_{I}  &  3\aaa_1   &  3\aaa_1  \\
       & \aaa_1  & 3\aaa_1  &  2\aaa_1  &  2\aaa_1  \\
       &         & 2\aaa_1  & \aaa_3   &  3\aaa_1  \\
       &         &          & \aaa_1    & 2\aaa_1 \\
       &         &          &            & \aaa_1
\end{array}\right)$
 & $17$ & $2_{3}^{-3},4_{II}^{-2}$  \\
 &      & $\subset \aaa_3\amalg \aaa_3\amalg \aaa_1 $ & &    \\
 \hline
 & &
$(\aaa_1,\aaa_1,\aaa_1,2\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg \aaa_3\amalg 4\aaa_1$  &
$17$ &$2_{4}^{-4},8_3^{-1}$  \\
\hline
 & &
$(\aaa_1,\aaa_1,\aaa_1,4\aaa_1,4\aaa_1)\subset 11\aaa_1$  &
$17$ &$2_{5}^{-3},4_6^{+2}$  \\
\hline
 & &
$(\aaa_1,\aaa_1,\aaa_1,4\aaa_1,4\aaa_1)\subset 3\aaa_1\amalg 4\aaa_2$  &
$17$ & $2_{1}^{+5},3^{+1}$  \\
\hline
 & &
     $\left(\begin{array}{rrrrr}
\aaa_1 & 2\aaa_1 & 3\aaa_1  &  3\aaa_1   &  3\aaa_1  \\
       & \aaa_1  & 3\aaa_1  & 3\aaa_1   &  3\aaa_1  \\
       &         & 2\aaa_1  & (4\aaa_1)_I&  (4\aaa_1)_I  \\
       &         &          & 2\aaa_1    &  (4\aaa_1)_I  \\
       &         &          &            &   2\aaa_1
\end{array}\right)\subset 8\aaa_1$
 & $17$ &$4_{7}^{+5}$   \\
\hline
 & &
     $\left(\begin{array}{rrrrr}
\aaa_1 & 2\aaa_1 & 3\aaa_1  &  3\aaa_1   &  3\aaa_1  \\
       & \aaa_1  & 3\aaa_1  & 3\aaa_1   &  3\aaa_1  \\
       &         & 2\aaa_1  & (4\aaa_1)_{II}&  (4\aaa_1)_I  \\
       &         &          & 2\aaa_1    &  (4\aaa_1)_I  \\
       &         &          &            &   2\aaa_1
\end{array}\right)\subset 8\aaa_1$
 & $17$ &$2_{II}^{-2},4_{3}^{-3}$   \\
\hline
&  &
      $\left(\begin{array}{rrrrr}
\aaa_1 & 2\aaa_1 & 3\aaa_1  &  3\aaa_1        &  3\aaa_1  \\
       & \aaa_1  & \aaa_3   &   3\aaa_1       &   3\aaa_1  \\
       &         & 2\aaa_1  & (4\aaa_1)_{I}   &  (4\aaa_1)_I  \\
       &         &          & 2\aaa_1         &  (4\aaa_1)_I \\
       &         &          &                 & 2\aaa_1
\end{array}\right)$
 & $17$ & $2_{7}^{+1},4_{0}^{+4}$  \\
 &      & $\subset \aaa_1\amalg \aaa_3\amalg 4\aaa_1 $ & &    \\
\hline
&  &
      $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_I  & 3\aaa_1  &  (4\aaa_1)_I        &  3\aaa_1  \\
        & 2\aaa_1      & \aaa_3   &   (4\aaa_1)_I       &  3\aaa_1  \\
        &              & \aaa_1   &   3\aaa_1           &  2\aaa_1  \\
        &              &          & 2\aaa_1             &  \aaa_3 \\
       &               &          &                     &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{2}^{+2},4_{5}^{-3}$  \\
 &      & $\subset 2\aaa_1\amalg \aaa_3\amalg \aaa_3$ & &    \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_I  & 3\aaa_1  &  (4\aaa_1)_I        &  3\aaa_1  \\
        & 2\aaa_1      & \aaa_3   &   (4\aaa_1)_{II}    &  3\aaa_1  \\
        &              & \aaa_1   &   3\aaa_1           &  2\aaa_1  \\
        &              &          & 2\aaa_1             &  \aaa_3 \\
       &               &          &                     &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{+2},4_{7}^{+3}$  \\
 &      & $\subset 2\aaa_1\amalg \aaa_3\amalg \aaa_3$ & &    \\
 \hline
&  &
$\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_I  & (4\aaa_1)_I        &  3\aaa_1   &  3\aaa_1 \\
        & 2\aaa_1      & 2\aaa_2            &  3\aaa_1   &  3\aaa_1  \\
        &              & 2\aaa_1            &  \aaa_3    &  3\aaa_1  \\
        &              &                    &  \aaa_1    &  2\aaa_1 \\
        &              &                    &            &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{0}^{+2},4_{7}^{-3}$  \\
 &      & $\subset 2\aaa_1\amalg \aaa_5\amalg \aaa_1$ & &    \\
 \hline
  &  &
$\left(\begin{array}{rrrrr}
2\aaa_1 & 2\aaa_2      & 3\aaa_1            &  (4\aaa_1)_I   &  3\aaa_1 \\
        & 2\aaa_1      & \aaa_3             &  (4\aaa_1)_I   &  3\aaa_1  \\
        &              & \aaa_1             &  3\aaa_3       &  3\aaa_1  \\
        &              &                    &  2\aaa_1       &  \aaa_3 \\
        &              &                    &                &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{3}^{-3},4_{II}^{+2}$  \\
 &      & $\subset \aaa_5\amalg \aaa_3$  & &    \\
 \hline

&  &
$(\aaa_1,\aaa_1,(2\aaa_1,2\aaa_1)_{I},4\aaa_1)\subset 10\aaa_1$  &
$17$ &$2_{6}^{-2},4_{6}^{-2},8_3^{-1}$  \\
\hline
&  &
       $\left(\begin{array}{rrrrr}
\aaa_1 & 2\aaa_1 & 3\aaa_1  &  3\aaa_1      &  5\aaa_1  \\
       & \aaa_1  & \aaa_3  &  3\aaa_1       &  5\aaa_1  \\
       &         & 2\aaa_1  & (4\aaa_1)_I   &  6\aaa_1  \\
       &         &          & 2\aaa_1       &  6\aaa_1 \\
       &         &          &               &  4\aaa_1
\end{array}\right)$
 & $17$ & $2_{1}^{-3},4_3^{-1},8_{7}^{+1}$  \\
&  &  $\subset \aaa_1\amalg \aaa_3\amalg 6\aaa_1$ & &   \\
\hline
&  &
$\left(\begin{array}{rrrrr}
\aaa_1 &  \aaa_3 & 2\aaa_1      &  3\aaa_1        &  5\aaa_1  \\
       &  2\aaa_1& 3\aaa_1  &  (4\aaa_1)_{I}    &  6\aaa_1  \\
       &         & \aaa_1      & \aaa_3           &  5\aaa_1  \\
       &         &             & 2\aaa_1          &  3\aaa_1  \\
       &         &             &                  &  4\aaa_1
\end{array}\right)$
& $17$ & $2_0^{+4},8_7^{+1}$   \\
&  &  $\subset \aaa_3\amalg \aaa_3\amalg 4\aaa_1$  &   & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
     $\left(\begin{array}{rrrrr}
\aaa_1 & \aaa_3   & 2\aaa_1  &  3\aaa_1          &  5\aaa_1  \\
       & 2\aaa_1  & 3\aaa_1  &  (4\aaa_1)_{II}   &  6\aaa_1  \\
       &         & \aaa_1    & \aaa_3            &  5\aaa_1  \\
       &         &           & 2\aaa_1           &  3\aaa_1  \\
       &         &           &                   &  4\aaa_1
\end{array}\right)$
 & $17$ &$2_{II}^{+4},8_{7}^{+1}$   \\
 & & $\subset \aaa_3\amalg \aaa_3\amalg 4\aaa_1$ & & \\
 \hline
& &
     $\left(\begin{array}{rrrrr}
\aaa_1 & 2\aaa_1 & 3\aaa_1  &  3\aaa_1       &  5\aaa_1  \\
       & \aaa_1  & 3\aaa_1  &  3\aaa_1       &  5\aaa_1  \\
       &         & 2\aaa_1  &  (4\aaa_1)_I   &  6\aaa_1  \\
       &         &          &  2\aaa_1    &  2\aaa_3 \\
       &         &          &             &  4\aaa_1
\end{array}\right)\subset 4\aaa_1\amalg 2\aaa_3$
 & $17$ & $2_6^{+2},4_{1}^{+3}$   \\
\hline
& &
     $\left(\begin{array}{rrrrr}
\aaa_1 & 2\aaa_1 & 3\aaa_1  &  3\aaa_1           &      5\aaa_1  \\
       & \aaa_1  & \aaa_3   &  3\aaa_1           &      5\aaa_1  \\
       &         & 2\aaa_1  &  (4\aaa_1)_I       &      6\aaa_1  \\
       &         &          & 2\aaa_1            &      2\aaa_3  \\
       &         &          &                    &      4\aaa_1
\end{array}\right) $
 & $17$ & $2_7^{+3},4_{0}^{+2}$     \\
 & & $\subset \aaa_1\amalg \aaa_3\amalg 2\aaa_3$ & & \\
\hline
 & &
$(\aaa_1,2\aaa_1,2\aaa_1,\aaa_1,4\aaa_1)\subset \aaa_1\amalg \aaa_5\amalg 4\aaa_1$  &
$17$ &$2_{0}^{+4},8_{7}^{+1}$     \\
\hline
 & &
$(\aaa_1,\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 12\aaa_1$  &
$17$ &$2_{6}^{+2},4_{1}^{+3}$     \\
\hline
 & &
$(\aaa_1,\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 12\aaa_1$  &
$17$ &$2_{II}^{+2},4_{7}^{+3}$     \\
\hline
 & &
$(\aaa_1,\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 4\aaa_1\amalg 4\aaa_2$  &
$17$ &$2_{4}^{+4},4_{5}^{-1},3^{+1}$     \\
\hline
 & &
$(\aaa_1,\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg \aaa_3\amalg 8\aaa_1$  &
$17$ &$2_{7}^{+3},4_{0}^{+2}$     \\
\hline
 & &
$(\aaa_1,\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg \aaa_3\amalg 4\aaa_2$  &
$17$ &$2_{6}^{+4},4_{3}^{-1},3^{+1}$     \\
\hline
&  &
$(\aaa_1,\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg \aaa_3\amalg 4\aaa_2$  &
$17$ &$2_{1}^{+5},3^{+1}$     \\
\hline
&  &
$(\aaa_1,\aaa_1,4\aaa_1,2\aaa_1,4\aaa_1)\subset 6\aaa_1\amalg 2\aaa_3$  &
$17$ &$2_{6}^{+4},8_1^{+1}$     \\
\hline
&  &
$(4\aaa_1,4\aaa_1,2\aaa_1,\aaa_1,\aaa_1)\subset 2\aaa_5\amalg 2\aaa_1$  &
$17$ &$2_{2}^{+4},4_5^{-1}$     \\
\hline
& &
$(\aaa_1,\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 14\aaa_1$  &
$17$ &$2_{2}^{-4},8_5^{-1}$     \\
\hline
&  &
$(\aaa_1,\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg 4\aaa_3$  &
$17$ &$2_{II}^{+4},4_7^{+1}$     \\
\hline
&  &
$(\aaa_1,(2\aaa_1,2\aaa_1)_I,2\aaa_1,2\aaa_1)\subset 5\aaa_1\amalg 2\aaa_2$  &
$17$ &$2_{5}^{-1},4_4^{-4},3^{-1}$     \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
     $\left(\begin{array}{rrrrr}
2\aaa_1 & 2\aaa_2  & (4\aaa_1)_I  &  (4\aaa_1)_I   &  3\aaa_1  \\
        & 2\aaa_1  & (4\aaa_1)_I  &  (4\aaa_1)_I   &  3\aaa_1  \\
        &          & 2\aaa_1      &  (4\aaa_1)_I   &  3\aaa_1  \\
        &          &              &  2\aaa_1       &  \aaa_3  \\
        &          &              &                &  \aaa_1
\end{array}\right)$
 & $17$ &$2_6^{-2},4_3^{-3},3^{-1}$  \\
 & & $\subset 2\aaa_2\amalg 2\aaa_1\amalg \aaa_3$ & & \\
 \hline
& &
     $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_I  & (4\aaa_1)_I  &  (4\aaa_1)_{II}   &  3\aaa_1  \\
        & 2\aaa_1      & 2\aaa_2     &  (4\aaa_1)_I      &  3\aaa_1  \\
        &              & 2\aaa_1      &  (4\aaa_1)_I      &  3\aaa_1  \\
        &              &              &  2\aaa_1          &  \aaa_3  \\
        &              &              &                   &  \aaa_1
\end{array}\right)$
 & $17$ &$2_{II}^{+2},4_5^{-3},3^{-1}$  \\
 & & $\subset 2\aaa_1\amalg 2\aaa_2\amalg \aaa_3$ & & \\
 \hline
&  &
$(\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1)\subset \aaa_1\amalg 2\aaa_2\amalg 2\aaa_2$  &
$17$ &$2_{3}^{+3},4_{II}^{+2},3^{+2}$     \\
\hline
& &
     $\left(\begin{array}{rrrrr}
\aaa_1 & \aaa_3   & 3\aaa_1         &  3\aaa_1      &  3\aaa_1  \\
       & 2\aaa_1  & (4\aaa_1)_{II}  &  (4\aaa_1)_I  &  (4\aaa_1)_I  \\
       &          & 2\aaa_1         & (4\aaa_1)_I   &  (4\aaa_1)_I  \\
       &          &                 & 2\aaa_1       & (4\aaa_1)_I \\
       &          &                 &               & 2\aaa_1
\end{array}\right)$
 & $17$ & $4_7^{+5}$     \\
 & & $\subset \aaa_3\amalg 6\aaa_1$ & & \\
 \hline
& &
     $\left(\begin{array}{rrrrr}
2\aaa_1 & 2\aaa_2   & 3\aaa_1         &  (4\aaa_1)_I      & (4\aaa_1)_I  \\
       & 2\aaa_1    & \aaa_3          &  (4\aaa_1)_I      & (4\aaa_1)_I  \\
       &            & \aaa_1          &   3\aaa_1         & 3\aaa_1      \\
       &            &                 & 2\aaa_1           & (4\aaa_1)_I \\
       &            &                 &                   & 2\aaa_1
\end{array}\right)$
 & $17$ & $2_5^{-1},4_6^{+4}$     \\
 & & $\subset \aaa_5\amalg 2\aaa_1\amalg 2\aaa_1$ & & \\
 \hline
& &
     $\left(\begin{array}{rrrrr}
2\aaa_1 & 2\aaa_2   & 3\aaa_1         &  (4\aaa_1)_I      & (4\aaa_1)_I  \\
       & 2\aaa_1    & \aaa_3          &  (4\aaa_1)_I      & (4\aaa_1)_I  \\
       &            & \aaa_1          &   3\aaa_1         & 3\aaa_1      \\
       &            &                 & 2\aaa_1           & 2\aaa_2 \\
       &            &                 &                   & 2\aaa_1
\end{array}\right)$
 & $17$ & $2_1^{-3},4_{II}^{+2},3^{-1}$     \\
 & & $\subset \aaa_5\amalg 2\aaa_2$ & & \\
 \hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_I   & (4\aaa_1)_I   & (4\aaa_1)_I      &  3\aaa_1 \\
        & 2\aaa_1       & 2\aaa_2       &  (4\aaa_1)_{II}  &  3\aaa_1  \\
        &               & \aaa_1        &  2\aaa_2         & 3\aaa_1      \\
        &               &               & 2\aaa_1          & \aaa_3 \\
       &            &                 &                    & \aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{-2},4_{3}^{-3}$     \\
 & & $\subset 2\aaa_1\amalg \aaa_7$ & & \\
 \hline
& &
     $\left(\begin{array}{rrrrr}
\aaa_1 & 3\aaa_1 & 3\aaa_1      &  3\aaa_1      &  5\aaa_1  \\
       & 2\aaa_1 & (4\aaa_1)_I  &  (4\aaa_1)_I  &  6\aaa_1  \\
       &         & 2\aaa_1      &  (4\aaa_1)_I  &  6\aaa_1  \\
       &         &              &  2\aaa_1      &  6\aaa_1 \\
       &         &          &            & 4\aaa_1
\end{array}\right)\subset 11\aaa_1$
 & $17$ & $2_1^{+1},4_5^{-3},8_1^{+1}$  \\
\hline
&  &
$(\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1)\subset 3\aaa_1\amalg 2\aaa_2\amalg 4\aaa_1$  &
$17$ &$2_{3}^{-3},4_{5}^{-1},8_5^{-1},3^{-1}$     \\
\hline
& &
     $\left(\begin{array}{rrrrr}
\aaa_1 & \aaa_3   & 3\aaa_1        &  3\aaa_1           &  5\aaa_1  \\
       & 2\aaa_1  & (4\aaa_1)_{I}  &  (4\aaa_1)_{I}     &  6\aaa_1   \\
       &          & 2\aaa_1        &  (4\aaa_1)_I       &  6\aaa_1  \\
       &          &                &  2\aaa_1           &  6\aaa_1 \\
       &          &                &                    & 4\aaa_1
\end{array}\right)$
 & $17$ & $2_6^{+2},4_2^{-2},8_7^{+1}$   \\
& & $\subset \aaa_3\amalg 8\aaa_1$ &  &  \\
\hline
&   &
     $\left(\begin{array}{rrrrr}
\aaa_1 & \aaa_3   & 3\aaa_1        &  3\aaa_1           &  5\aaa_1  \\
       & 2\aaa_1  & (4\aaa_1)_{II}  &  (4\aaa_1)_{I}     &  6\aaa_1   \\
       &          & 2\aaa_1        &  (4\aaa_1)_I       &  6\aaa_1  \\
       &          &                &  2\aaa_1           &  6\aaa_1 \\
       &          &                &                    & 4\aaa_1
\end{array}\right)\subset \aaa_3\amalg 8\aaa_1$
 & $17$ & $2_{II}^{+2},4_6^{+2},8_1^{+1}$   \\
\hline
&   &
     $\left(\begin{array}{rrrrr}
\aaa_1 & \aaa_3   & 3\aaa_1        &  3\aaa_1           &  5\aaa_1  \\
       & 2\aaa_1  & (4\aaa_1)_{I}  &  (4\aaa_1)_{I}     &  6\aaa_1   \\
       &          & 2\aaa_1        &  2\aaa_2       &  6\aaa_1  \\
       &          &                &  2\aaa_1           &  6\aaa_1 \\
       &          &                &                    & 4\aaa_1
\end{array}\right)$
 & $17$ & $2_{6}^{+4},8_7^{+1},3^{-1}$   \\
& & $\subset \aaa_3\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
     $\left(\begin{array}{rrrrr}
\aaa_1 & \aaa_3   & 3\aaa_1        &  5\aaa_1           &  3\aaa_1  \\
       & 2\aaa_1  & (4\aaa_1)_{I}  &  6\aaa_1           &  (4\aaa_1)_I   \\
       &          & 2\aaa_1        &  2\aaa_3           &  (4\aaa_1)_I  \\
       &          &                &  4\aaa_1           &  6\aaa_1 \\
       &          &                &                    & 2\aaa_1
\end{array}\right)$
 & $17$ & $2_{4}^{-2},4_7^{+3}$   \\
& & $\subset \aaa_3\amalg 2\aaa_3\amalg 2\aaa_1$ & & \\
\hline
& &
     $\left(\begin{array}{rrrrr}
\aaa_1 & \aaa_3   & 3\aaa_1        &  5\aaa_1           &  3\aaa_1  \\
       & 2\aaa_1  & (4\aaa_1)_{I}  &  6\aaa_1           &  (4\aaa_1)_{II}   \\
       &          & 2\aaa_1        &  2\aaa_3           &  (4\aaa_1)_I  \\
       &          &                &  4\aaa_1           &  6\aaa_1 \\
       &          &                &                    & 2\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{+2},4_7^{+3}$   \\
& & $\subset \aaa_3\amalg 2\aaa_3\amalg 2\aaa_1$ & & \\
\hline
& &
     $\left(\begin{array}{rrrrr}
\aaa_1 & 3\aaa_1   & 3\aaa_1       &  3\aaa_1           &  5\aaa_1  \\
       & 2\aaa_1  & (4\aaa_1)_{I}  &  (4\aaa_1)_I       &  6\aaa_1   \\
       &          & 2\aaa_1        &  (4\aaa_1)_I       &  6\aaa_1  \\
       &          &                &  2\aaa_1           &  2\aaa_3 \\
       &          &                &                    &  4\aaa_1
\end{array}\right)\subset 5\aaa_1\amalg 2\aaa_3$
 & $17$ &$2_3^{-1},4_{0}^{+4}$  \\
 \hline
& &
     $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3   & 6\aaa_1      &  6\aaa_1           &  5\aaa_1  \\
       & 2\aaa_1  & (4\aaa_1)_{I}  &  (4\aaa_1)_I       &  3\aaa_1   \\
       &          & 2\aaa_1        &  2\aaa_2           &  3\aaa_1  \\
       &          &                &  2\aaa_1           &  3\aaa_1 \\
       &          &                &                    &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{3}^{+3},4_2^{+2},3^{-1}$   \\
& & $\subset 2\aaa_3\amalg 2\aaa_2\amalg \aaa_1$ & & \\
\hline
& &
     $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3   & 6\aaa_1      &  6\aaa_1           &  5\aaa_1  \\
       & 2\aaa_1    & 2\aaa_2      &  (4\aaa_1)_I       &  3\aaa_1   \\
       &          & 2\aaa_1        &  (4\aaa_1)_I       &  3\aaa_1  \\
       &          &                &  2\aaa_1           &  3\aaa_1 \\
       &          &                &                    &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{3}^{+3},4_3^{-1},8_5^{-1}$   \\
& & $\subset 2\ddd_4\amalg 3\aaa_1$ & & \\
\hline
& &
     $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3   & 6\aaa_1      &  6\aaa_1           &  5\aaa_1  \\
       & 2\aaa_1    & 2\aaa_2      &  (4\aaa_1)_I       &  3\aaa_1   \\
       &          & 2\aaa_1        &  (4\aaa_1)_I       &  3\aaa_1  \\
       &          &                &  2\aaa_1           &  \aaa_3 \\
       &          &                &                    &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{6}^{+4},8_5^{-1}$   \\
& & $\subset 2\ddd_4\amalg \aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 6\aaa_1   & 6\aaa_1      &  6\aaa_1           &  5\aaa_1  \\
       & 2\aaa_1    & (4\aaa_1)_I  &  (4\aaa_1)_I       &  3\aaa_1   \\
       &            & 2\aaa_1      &  2\aaa_2           &  3\aaa_1  \\
       &          &                &  2\aaa_1           &  \aaa_3 \\
       &          &                &                    &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{1}^{-3},4_3^{-1},8_3^{-1}$   \\
& & $\subset 6\aaa_1\amalg \aaa_5$ & & \\
\hline

&   &
$\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3   & 6\aaa_1      &  6\aaa_1           &  5\aaa_1  \\
       & 2\aaa_1    & (4\aaa_1)_I  &  (4\aaa_1)_I       &  3\aaa_1   \\
       &            & 2\aaa_1      &  2\aaa_2           &  3\aaa_1  \\
       &          &                &  2\aaa_1           &  \aaa_3 \\
       &          &                &                    &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{1}^{-3},4_2^{+2}$   \\
& & $\subset 2\aaa_3\amalg \aaa_5$ & & \\
\hline
&   &
$\left(\begin{array}{rrrrr}
4\aaa_1 & 6\aaa_1   & 6\aaa_1      &  6\aaa_1           &  5\aaa_1  \\
       & 2\aaa_1    & 2\aaa_2  &  (4\aaa_1)_{II}        &  3\aaa_1   \\
       &            & 2\aaa_1      &  2\aaa_2           &  3\aaa_1  \\
       &          &                &  2\aaa_1           &  \aaa_3 \\
       &          &                &                    &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{+4},8_7^{+1}$   \\
& & $\subset 4\aaa_1\amalg \aaa_7$ & & \\
\hline
&  &
$(\aaa_1,(2\aaa_1,2\aaa_1)_I,4\aaa_1,4\aaa_1)\subset 13\aaa_1$  &
$17$ &$2_{5}^{-1},4_{6}^{-4}$     \\
\hline
&  &
$(\aaa_1,(2\aaa_1,2\aaa_1)_I,4\aaa_1,4\aaa_1)\subset 5\aaa_1\amalg 4\aaa_2$  &
$17$ &$2_{5}^{+3},4_{4}^{-2},3^{+1}$     \\
\hline
&  &
$(\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg 2\aaa_2\amalg 4\aaa_2$  &
$17$ &$2_{3}^{-5},3^{-2}$     \\
\hline
&   &
 $\left(\begin{array}{rrrrr}
\aaa_1 & 3\aaa_1   & 5\aaa_1       &  5\aaa_1           &  5\aaa_1  \\
       & 2\aaa_1  & 6\aaa_1        &  (4\aaa_1)_I       &  6\aaa_1   \\
       &          & 4\aaa_1        &  6\aaa_1           &  8\aaa_1  \\
       &          &                &  2\aaa_1           &  2\aaa_3 \\
       &          &                &                    &  4\aaa_1
\end{array}\right)\subset 7\aaa_1\amalg 2\aaa_3$
 & $17$ &$2_5^{-3},4_{7}^{+1},8_7^{+1}$  \\
\hline
& &
     $\left(\begin{array}{rrrrr}
2\aaa_1 & 3\aaa_1   & (4\aaa_1)_I      &  6\aaa_1           &  5\aaa_1  \\
        & \aaa_1    & \aaa_3           &  5\aaa_1           &  5\aaa_1  \\
        &           & 2\aaa_1          &  6\aaa_1           &  6\aaa_1  \\
        &          &                   &  4\aaa_1           &  8\aaa_1  \\
        &          &                &                       &  4\aaa_1
\end{array}\right)$
 & $17$ & $2_{4}^{-2},4_7^{+3}$   \\
& & $\subset 2\aaa_1\amalg \aaa_3\amalg 8\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
     $\left(\begin{array}{rrrrr}
2\aaa_1 & 3\aaa_1   & (4\aaa_1)_I      &  6\aaa_1           &  5\aaa_1  \\
        & \aaa_1    & \aaa_3           &  5\aaa_1           &  5\aaa_1  \\
        &           & 2\aaa_1          &  6\aaa_1           &  6\aaa_1  \\
        &          &                   &  4\aaa_1           &  4\aaa_2  \\
        &          &                &                       &  4\aaa_1
\end{array}\right)$
 & $17$ & $2_{6}^{+4},4_3^{-1},3^{+1}$   \\
& & $\subset 2\aaa_1\amalg \aaa_3\amalg 4\aaa_2$ & & \\
\hline
& &
     $\left(\begin{array}{rrrrr}
\aaa_1  & \aaa_3     & 5\aaa_1      &  3\aaa_1           &  5\aaa_1  \\
        & 2\aaa_1    & 6\aaa_1      &  (4\aaa_1)_I       &  6\aaa_1  \\
        &            & 4\aaa_1      &  6\aaa_1           &  8\aaa_1  \\
        &            &              &  2\aaa_1           &  2\aaa_3  \\
        &          &                &                    &  4\aaa_1
\end{array}\right)$
 & $17$ & $2_{6}^{+4},8_5^{-1}$   \\
& & $\subset \aaa_3\amalg 4\aaa_1\amalg 2\aaa_3$ & & \\
\hline
& &
     $\left(\begin{array}{rrrrr}
\aaa_1  & \aaa_3     & 3\aaa_1          &  5\aaa_1           &  5\aaa_1  \\
        & 2\aaa_1    & (4\aaa_1)_{II}   &  6\aaa_1           &  6\aaa_1  \\
        &            & 2\aaa_1          &  6\aaa_1           &  6\aaa_1  \\
        &            &                  &  4\aaa_1           &  8\aaa_1  \\
        &            &                  &                    &  4\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{+2},4_7^{+3}$   \\
& & $\subset \aaa_3\amalg 2\aaa_1\amalg 8\aaa_1$ & & \\
\hline
& &
     $\left(\begin{array}{rrrrr}
\aaa_1  & 3\aaa_1     & 5\aaa_1          &  3\aaa_1           &  5\aaa_1  \\
        & 2\aaa_1    & 2\aaa_3          &  (4\aaa_1)_I       &  6\aaa_1  \\
        &            & 4\aaa_1          &  6\aaa_1           &  8\aaa_1  \\
        &            &                  &  2\aaa_1           &  2\aaa_3  \\
        &            &                  &                    &  4\aaa_1
\end{array}\right)$
 & $17$ & $2_{3}^{-3},4_{II}^{-2}$   \\
& & $\subset \aaa_1\amalg 2\aaa_3\amalg 2\aaa_3$ & & \\
\hline
& &
     $\left(\begin{array}{rrrrr}
4\aaa_1  & 2\aaa_3     & 6\aaa_1          &  8\aaa_1           &  5\aaa_1  \\
         & 2\aaa_1     & 2\aaa_2          &  6\aaa_1        &  3\aaa_1  \\
         &             & 2\aaa_1          &  6\aaa_1           &  3\aaa_1  \\
         &             &                  &  4\aaa_1           &  5\aaa_1  \\
         &             &                  &                    &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{7}^{+3},4_{II}^{+2}$   \\
& & $\subset 2\ddd_4\amalg 5\aaa_1$    & & \\
\hline
&  &
$(4\aaa_1,4\aaa_1,2\aaa_1,2\aaa_1,\aaa_1)\subset 4\aaa_2\amalg \aaa_5$  &
$17$ &$2_{5}^{-5},3^{+1}$     \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
     $\left(\begin{array}{rrrrr}
4\aaa_1  & 4\aaa_2     & 6\aaa_1          &  6\aaa_1           &  5\aaa_1  \\
         & 4\aaa_1     & 2\aaa_3          &  6\aaa_1           &  5\aaa_1  \\
         &             & 2\aaa_1          &  (4\aaa_1)_I       &  3\aaa_1  \\
         &             &                  &  2\aaa_1           &  3\aaa_1  \\
        &            &                  &                      &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{3}^{-3},4_{0}^{+2}$   \\
& & $\subset 2\aaa_5\amalg 3\aaa_1$    & & \\
\hline
&   &
     $\left(\begin{array}{rrrrr}
4\aaa_1  & 4\aaa_2     & 6\aaa_1          &  6\aaa_1           &  5\aaa_1  \\
         & 4\aaa_1     & 2\aaa_3          &  6\aaa_1           &  5\aaa_1  \\
         &             & 2\aaa_1          &  (4\aaa_1)_I       &  3\aaa_1  \\
         &             &                  &  2\aaa_1           &  \aaa_3  \\
        &            &                  &                      &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{6}^{+4},4_{1}^{+1}$   \\
& & $\subset 2\aaa_5\amalg \aaa_3$    & & \\
\hline
&   &
     $\left(\begin{array}{rrrrr}
4\aaa_1  & 4\aaa_2     & 6\aaa_1          &  6\aaa_1           &  5\aaa_1  \\
         & 4\aaa_1     & 2\aaa_3          &  6\aaa_1           &  5\aaa_1  \\
         &             & 2\aaa_1          &  (4\aaa_1)_{II}    &  3\aaa_1  \\
         &             &                  &  2\aaa_1           &  \aaa_3  \\
        &            &                  &                      &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{-4},4_{3}^{-1}$   \\
& & $\subset 2\aaa_5\amalg \aaa_3$    & & \\
\hline
&   &
     $\left(\begin{array}{rrrrr}
4\aaa_1  & 4\aaa_2     & 6\aaa_1          &  6\aaa_1           &  5\aaa_1  \\
         & 4\aaa_1     & 2\aaa_3          &  6\aaa_1           &  5\aaa_1  \\
         &             & 2\aaa_1          &  (4\aaa_1)_{I}    &  3\aaa_1  \\
         &             &                  &  2\aaa_1           &  3\aaa_1  \\
        &            &                  &                      &  \aaa_1
\end{array}\right)$
 & $17$ & $2_{7}^{+5}$   \\
& & $\subset 2\eee_6\amalg \aaa_1$    & & \\
\hline
&  &
        $\left(\begin{array}{rrrrr}
\aaa_1 & 5\aaa_1 & 5\aaa_1  &  3\aaa_1     &  5\aaa_1  \\
       & 4\aaa_1  & 8\aaa_1 &  6\aaa_1     &  8\aaa_1   \\
       &         & 4\aaa_1  &  6\aaa_1     &  8\aaa_1  \\
       &         &          &  2\aaa_1     &  2\aaa_3  \\
       &         &          &              &  4\aaa_1
\end{array}\right)\subset 9\aaa_1\amalg 2\aaa_3$
 & $17$ & $2_7^{+3},4_{II}^{-2}$ \\
\hline
 &  &
$(\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 3\aaa_1\amalg 4\aaa_3$  &
$17$ &$2_{1}^{-3},4_{2}^{-2}$     \\
\hline
&  &
$(\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_3\amalg 4\aaa_3$  &
$17$ &$2_{4}^{+4},4_3^{-1}$     \\
\hline
&  &
$(\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg 2\aaa_7$  &
$17$ &$2_{7}^{+5}$     \\
\hline
&  &
$(\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg 4\ddd_4$  &
$17$ &$2_{7}^{+5}$     \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_{II}   & (4\aaa_1)_I       &  (4\aaa_1)_I           &  (4\aaa_1)_I  \\
        & 2\aaa_1          & (4\aaa_1)_I       &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &                   & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_I    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_{II} \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)$
 & $17$ &$4_7^{+5}$  \\
&  &  $\subset 10\aaa_1$  &  & \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_{II}   & (4\aaa_1)_I       &  (4\aaa_1)_I           &  (4\aaa_1)_I  \\
        & 2\aaa_1          & (4\aaa_1)_I       &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &                   & 2\aaa_1           &  (4\aaa_1)_{II}        &  (4\aaa_1)_I    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_{I} \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)$
 & $17$ &$2_{II}^{+2},4_7^{+3}$  \\
&  &   $\subset 10\aaa_1$ & & \\
\hline
& &
     $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_I   & (4\aaa_1)_I      & (4\aaa_1)_I           &  (4\aaa_1)_I  \\
        & 2\aaa_1       & 2\aaa_2          & (4\aaa_1)_{II}        &  (4\aaa_1)_I  \\
        &               & 2\aaa_1          & 2\aaa_2               &  (4\aaa_1)_I  \\
        &               &                  & 2\aaa_1               &  (4\aaa_1)_I  \\
        &               &                  &                       &  2\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{-2},4_2^{+2},8_5^{-1}$   \\
 &      & $\subset 2\aaa_1\amalg 2\aaa_3\amalg 2\aaa_1$ & & \\
\hline
& &
     $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_I   & (4\aaa_1)_I      & (4\aaa_1)_I           &  (4\aaa_1)_{II}  \\
        & 2\aaa_1       & 2\aaa_2          & (4\aaa_1)_{II}        &  (4\aaa_1)_I  \\
        &               & 2\aaa_1          & 2\aaa_2               &  (4\aaa_1)_I  \\
        &               &                  & 2\aaa_1               &  (4\aaa_1)_I  \\
        &               &                  &                       &  2\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{-2},4_4^{-2},8_7^{+1}$   \\
 &      & $\subset 2\aaa_1\amalg 2\aaa_3\amalg 2\aaa_1$ & & \\
\hline
& &
     $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_I   & (4\aaa_1)_I      & (4\aaa_1)_I           &  (4\aaa_1)_{I}  \\
        & 2\aaa_1       & 2\aaa_2          & (4\aaa_1)_{I}        &  (4\aaa_1)_I  \\
        &               & 2\aaa_1          & (4\aaa_1)_I          &  (4\aaa_1)_I  \\
        &               &                  & 2\aaa_1               &  (4\aaa_1)_{II}  \\
        &               &                  &                       &  2\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{-2},4_1^{+3},3^{-1}$   \\
 &      & $\subset 2\aaa_1\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$(2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1)\subset 2\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2$  &
$17$ &$4_{3}^{+3},3^{+2}$     \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & 2\aaa_2          & (4\aaa_1)_{II}    &  (4\aaa_1)_I           &  (4\aaa_1)_I  \\
        & 2\aaa_1          & 2\aaa_2           &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &                   & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_I    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_{I} \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 4\aaa_1$
 & $17$ &$2_{II}^{+2},4_0^{+2},8_7^{+1}$  \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & 2\aaa_2          & (4\aaa_1)_{II}    &  (4\aaa_1)_I           &  (4\aaa_1)_I  \\
        & 2\aaa_1          & 2\aaa_2           &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &                   & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_I    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_{II} \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 4\aaa_1$
 & $17$ &$2_{II}^{+4},8_7^{+1}$  \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & 2\aaa_2          & (4\aaa_1)_{II}    &  (4\aaa_1)_I           &  (4\aaa_1)_I  \\
        & 2\aaa_1          & 2\aaa_2           &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &                   & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &          &                            &  2\aaa_1               &  2\aaa_2       \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 2\aaa_2$
 & $17$ &$2_{II}^{-4},8_1^{+1},3^{-1}$  \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_{II}   & (4\aaa_1)_I       &  (4\aaa_1)_I           &  6\aaa_1  \\
        & 2\aaa_1          & (4\aaa_1)_I       &  (4\aaa_1)_I           &  6\aaa_1  \\
       &                   & 2\aaa_1           &  (4\aaa_1)_{I}         &  6\aaa_1  \\
       &          &                            &  2\aaa_1               &  6\aaa_1  \\
       &          &                            &                        &  4\aaa_1
\end{array}\right)\subset 12\aaa_1$
 & $17$ &$2_{II}^{+2},4_6^{+2},8_1^{+1}$  \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_{II}   & (4\aaa_1)_I       &  (4\aaa_1)_I           &  6\aaa_1  \\
        & 2\aaa_1          & (4\aaa_1)_I       &  (4\aaa_1)_I           &  6\aaa_1  \\
       &                   & 2\aaa_1           &  (4\aaa_1)_{II}        &  6\aaa_1  \\
       &          &                            &  2\aaa_1               &  6\aaa_1  \\
       &          &                            &                        &  4\aaa_1
\end{array}\right)\subset 12\aaa_1$
 & $17$ &$2_{II}^{+4},8_7^{+1}$  \\
\hline
& &
     $\left(\begin{array}{rrrrr}
4\aaa_1 & 6\aaa_1       &  6\aaa_1         &  6\aaa_1              &   6\aaa_1  \\
        & 2\aaa_1       & 2\aaa_2          & (4\aaa_1)_{I}         &  (4\aaa_1)_I  \\
        &               & 2\aaa_1          & (4\aaa_1)_I           &  (4\aaa_1)_I  \\
        &               &                  & 2\aaa_1               &  (4\aaa_1)_I  \\
        &               &                  &                       &  2\aaa_1
\end{array}\right)$
 & $17$ & $4_{6}^{+2},8_3^{-1},3^{-1}$   \\
 &      & $\subset 4\aaa_1\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\

\hline
\hline
\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$\left(\begin{array}{rrrrr}
4\aaa_1 & 6\aaa_1          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1  \\
        & 2\aaa_1          & 2\aaa_2           &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &                   & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_I    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_{II} \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)$
 & $17$ &$2_{II}^{-4},8_1^{+1},3^{-1}$  \\
& & $\subset 4\aaa_1\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\
\hline
& &
$\left(\begin{array}{rrrrr}
4\aaa_1 & 6\aaa_1          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1        \\
        & 2\aaa_1          & 2\aaa_2           &  (4\aaa_1)_I           &  (4\aaa_1)_I    \\
       &                   & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_I    \\
       &          &                            &  2\aaa_1               &  2\aaa_2        \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)$
 & $17$ &$2_{II}^{-2},8_3^{-1},3^{+2}$  \\
& & $\subset 4\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2$ & & \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1  \\
        & 2\aaa_1          & (4\aaa_1)_{II}    &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &                   & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_I    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_{I} \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 6\aaa_1$
 & $17$ &$2_{II}^{-2},4_3^{-3}$  \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1  \\
        & 2\aaa_1          & (4\aaa_1)_{I}    &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &                   & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_I    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_{II} \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 6\aaa_1$
 & $17$ &$2_{II}^{-2},4_3^{-3}$  \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1  \\
        & 2\aaa_1          & (4\aaa_1)_{II}    &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &                   & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_I    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_{II} \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)\subset 2\aaa_3\amalg 6\aaa_1$
 & $17$ &$2_{II}^{+2},4_7^{+3}$  \\
\hline
& &
$\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1        \\
        & 2\aaa_1          & (4\aaa_1)_I       &  (4\aaa_1)_I           &  (4\aaa_1)_I    \\
       &                   & 2\aaa_1           &  2\aaa_2               &  (4\aaa_1)_I    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_I    \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)$
 & $17$ &$4_{5}^{-3},3^{-1}$  \\
& & $\subset 2\aaa_3\amalg 2\aaa_2\amalg 2\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
  $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1        \\
        & 2\aaa_1          & (4\aaa_1)_I       &  (4\aaa_1)_I           &  (4\aaa_1)_{II}    \\
       &                   & 2\aaa_1           &  2\aaa_2               &  (4\aaa_1)_I    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_I    \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)$
 & $17$ &  $2_{II}^{+4},4_{5}^{-1},3^{-1}$  \\
& & $\subset 2\aaa_3\amalg 2\aaa_2\amalg 2\aaa_1$ & & \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1  \\
        & 2\aaa_1          & (4\aaa_1)_{I}    &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &                   & 2\aaa_1           &  2\aaa_2              &  (4\aaa_1)_{II}    \\
       &          &                            &  2\aaa_1              &  2\aaa_2 \\
       &          &                            &                       &  2\aaa_1
\end{array}\right)$
 & $17$ &$2_{II}^{+4},8_7^{+1}$  \\
 &  &  $\subset 2\aaa_3\amalg 2\aaa_3$ &  & \\
 \hline
  &   &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 6\aaa_1          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1  \\
        & 2\aaa_1          & (4\aaa_1)_{I}    &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
       &                   & 2\aaa_1           &  2\aaa_2           &  (4\aaa_1)_{II}    \\
       &          &                            &  2\aaa_1               &  2\aaa_2 \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)$
 & $17$ &$2_{II}^{+2},4_7^{+3}$  \\
 &  &  $\subset 6\aaa_1\amalg 2\aaa_3$ &  & \\
\hline
  &   &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1  \\
        & 2\aaa_1          & 2\aaa_2           &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
        &                  & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_{I}    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_I \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)$
 & $17$ &$4_0^{+2},8_7^{+1}$  \\
 & & $\subset 2\ddd_4\amalg 4\aaa_1$  &  &  \\
\hline
  &   &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1  \\
        & 2\aaa_1          & 2\aaa_2           &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
        &                  & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_{I}    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_{II} \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)$
 & $17$ &$2_{II}^{+4},8_7^{+1}$  \\
 & & $\subset 2\ddd_4\amalg 4\aaa_1$  &  &  \\
\hline
  &   &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1  \\
        & 2\aaa_1          & 2\aaa_2           &  (4\aaa_1)_I           &  (4\aaa_1)_I   \\
        &                  & 2\aaa_1           &  (4\aaa_1)_I           &  (4\aaa_1)_{I}    \\
       &          &                            &  2\aaa_1               &  2\aaa_2 \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)$
 & $17$ &$2_{II}^{-2},8_1^{+1},3^{-1}$  \\
 & & $\subset 2\ddd_4\amalg 2\aaa_2$  &  &  \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1           &  6\aaa_1               &  6\aaa_1  \\
        & 2\aaa_1          & 2\aaa_2           &  (4\aaa_1)_{II}        &  (4\aaa_1)_I   \\
        &                  & 2\aaa_1           &  2\aaa_2               &  (4\aaa_1)_{I}    \\
       &          &                            &  2\aaa_1               &  (4\aaa_1)_I \\
       &          &                            &                        &  2\aaa_1
\end{array}\right)\subset 2\ddd_5\amalg 2\aaa_1$
 & $17$ &$2_{II}^{+4},4_7^{+1}$  \\
\hline
&   &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_I        & (4\aaa_1)_I           &  6\aaa_1       &  6\aaa_1  \\
        & 2\aaa_1            & (4\aaa_1)_{I}         &  6\aaa_1       &  6\aaa_1  \\
       &                     & 2\aaa_1               &  6\aaa_1       &  6\aaa_1  \\
       &                     &                       &  4\aaa_1       &  8\aaa_1  \\
       &                     &                       &                &  4\aaa_1
\end{array}\right)\subset 14\aaa_1$
 & $17$ &$2_{4}^{-2},4_7^{-3}$  \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_{II}        & (4\aaa_1)_I           &  6\aaa_1       &  6\aaa_1  \\
        & 2\aaa_1            & (4\aaa_1)_{I}         &  6\aaa_1       &  6\aaa_1  \\
       &                     & 2\aaa_1               &  6\aaa_1       &  6\aaa_1  \\
       &                     &                       &  4\aaa_1       &  8\aaa_1  \\
       &                     &                       &                &  4\aaa_1
\end{array}\right)\subset 14\aaa_1$
 & $17$ &$2_{II}^{+2},4_7^{+3}$  \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_{I}        & (4\aaa_1)_I         &  6\aaa_1       &  6\aaa_1  \\
        & 2\aaa_1            & (4\aaa_1)_{I}         &  6\aaa_1       &  6\aaa_1  \\
       &                     & 2\aaa_1               &  6\aaa_1       &  6\aaa_1  \\
       &                     &                       &  4\aaa_1       &  4\aaa_2  \\
       &                     &                       &                &  4\aaa_1
\end{array}\right)\subset 6\aaa_1\amalg 4\aaa_2$
 & $17$ &$4_1^{-3},3^{+1}$  \\
\hline
  &    &
$(2\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg 2\aaa_2\amalg 4\aaa_2$  &
$17$ &$2_{II}^{+2},4_{7}^{+1},3^{-2}$     \\
\hline
 &   &
 $\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_{I}        & 6\aaa_1             &  (4\aaa_1)_I   &  6\aaa_1  \\
        & 2\aaa_1              & 6\aaa_1             &  (4\aaa_1)_I   &  6\aaa_1  \\
       &                       & 4\aaa_1             &  6\aaa_1       &  8\aaa_1  \\
       &                       &                     &  2\aaa_1       &  2\aaa_3  \\
       &                       &                     &                &  4\aaa_1
\end{array}\right)\subset 8\aaa_1\amalg 2\aaa_3$
 & $17$ &$4_6^{-2},8_{5}^{-1}$  \\
\hline
&  &
$\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_{II}        & 6\aaa_1            &  (4\aaa_1)_I   &  6\aaa_1  \\
        & 2\aaa_1              & 6\aaa_1             &  (4\aaa_1)_I   &  6\aaa_1  \\
       &                       & 4\aaa_1             &  6\aaa_1       &  8\aaa_1  \\
       &                       &                     &  2\aaa_1       &  2\aaa_3  \\
       &                       &                     &                &  4\aaa_1
\end{array}\right)\subset 8\aaa_1\amalg 2\aaa_3$
 & $17$ &$2_{II}^{+4},8_{7}^{+1}$  \\
\hline

&    &
$\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_I          & 6\aaa_1       &  (4\aaa_1)_I          &  6\aaa_1  \\
        & 2\aaa_1              & 2\aaa_3       &  (4\aaa_1)_I          &  6\aaa_1  \\
        &                      & 4\aaa_1       &  6\aaa_1              &  8\aaa_1  \\
        &          &                            &  2\aaa_1             &  2\aaa_3 \\
        &          &                            &                      &  4\aaa_1
\end{array}\right)$
 & $17$ & $4_{7}^{+3}$   \\
&  &  $\subset 2\aaa_1\amalg 2\aaa_3\amalg 2\aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$\left(\begin{array}{rrrrr}
2\aaa_1 & (4\aaa_1)_I          & 6\aaa_1       &  (4\aaa_1)_I          &  6\aaa_1  \\
        & 2\aaa_1              & 2\aaa_3       &  (4\aaa_1)_{II}       &  6\aaa_1  \\
        &                      & 4\aaa_1       &  6\aaa_1              &  8\aaa_1  \\
        &          &                            &  2\aaa_1             &  2\aaa_3 \\
        &          &                            &                      &  4\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{-4},4_{3}^{-1}$   \\
 &  &  $\subset 2\aaa_1\amalg 2\aaa_3\amalg 2\aaa_3$ & & \\
 \hline
 &  &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1       &  8\aaa_1       &  6\aaa_1  \\
        & 2\aaa_1          & 2\aaa_2       &  6\aaa_1       &  (4\aaa_1)_I  \\
        &                  & 2\aaa_1       &  6\aaa_1       &  (4\aaa_1)_I  \\
        &          &                       &  4\aaa_1       &  6\aaa_1 \\
        &          &                            &           &  2\aaa_1
\end{array}\right)$
 & $17$ & $4_{7}^{+3}$   \\
 &  &  $\subset 2\ddd_4\amalg 6\aaa_1$ & & \\
 \hline
   &  &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3          & 6\aaa_1       &  8\aaa_1       &  6\aaa_1  \\
        & 2\aaa_1          & 2\aaa_2       &  6\aaa_1       &  (4\aaa_1)_I  \\
        &                  & 2\aaa_1       &  6\aaa_1       &  (4\aaa_1)_I  \\
        &          &                       &  4\aaa_1       &  2\aaa_3 \\
        &          &                            &           &  2\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{+2},8_{7}^{+1}$   \\
 &  &  $\subset 2\ddd_4\amalg 2\aaa_3$ & & \\
 \hline
    &  &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 4\aaa_2          & 6\aaa_1       &  6\aaa_1       &  6\aaa_1  \\
        & 4\aaa_1          & 2\aaa_3       &  6\aaa_1       &  6\aaa_1  \\
        &                  & 2\aaa_1       &  (4\aaa_1)_I   &  (4\aaa_1)_I  \\
        &          &                       &  2\aaa_1       &  (4\aaa_1)_I \\
        &          &                            &           &  2\aaa_1
\end{array}\right)$
 & $17$ & $4_{7}^{+3}$   \\
 &  &  $\subset 2\aaa_5\amalg 4\aaa_1$ & & \\
 \hline
  &  &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 4\aaa_2          & 6\aaa_1       &  6\aaa_1       &  6\aaa_1  \\
        & 4\aaa_1          & 2\aaa_3       &  6\aaa_1       &  6\aaa_1  \\
        &                  & 2\aaa_1       &  (4\aaa_1)_I   &  (4\aaa_1)_{II}  \\
        &          &                       &  2\aaa_1       &  (4\aaa_1)_I \\
        &          &                            &           &  2\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{-4}, 4_3^{-1}$   \\
 &  &  $\subset 2\aaa_5\amalg 4\aaa_1$ & & \\
 \hline
   &  &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 4\aaa_2          & 6\aaa_1       &  6\aaa_1       &  6\aaa_1  \\
        & 4\aaa_1          & 2\aaa_3       &  6\aaa_1       &  6\aaa_1  \\
        &                  & 2\aaa_1       &  (4\aaa_1)_I   &  (4\aaa_1)_{I}  \\
        &          &                       &  2\aaa_1       &  2\aaa_2 \\
        &          &                            &           &  2\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{-2}, 4_1^{+1},3^{-1}$   \\
 &  &  $\subset 2\aaa_5\amalg 2\aaa_2$ & & \\
 \hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 4\aaa_2          & 6\aaa_1       &  6\aaa_1       &  6\aaa_1  \\
        & 4\aaa_1          & 2\aaa_3       &  6\aaa_1       &  6\aaa_1  \\
        &                  & 2\aaa_1       &  2\aaa_2       &  (4\aaa_1)_{I}  \\
        &          &                       &  2\aaa_1       &  (4\aaa_1)_I \\
        &          &                            &           &  2\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{+2}, 4_7^{+1}$   \\
 &  &  $\subset 2\eee_6\amalg 2\aaa_1$ & & \\
 \hline
&  &
 $\left(\begin{array}{rrrrr}
4\aaa_1 & 4\aaa_2          & 8\aaa_1       &  6\aaa_1       &  6\aaa_1  \\
        & 4\aaa_1          & 4\aaa_2       &  6\aaa_1       &  6\aaa_1  \\
        &                  & 4\aaa_1       &  2\aaa_3       &  6\aaa_1  \\
        &          &                       &  2\aaa_1       &  (4\aaa_1)_I \\
        &          &                            &           &  2\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{-2}, 4_3^{-1}$   \\
 &  &  $\subset 2\aaa_7\amalg 2\aaa_1$ & & \\
 \hline
&   &
$\left(\begin{array}{rrrrr}
4\aaa_1 & 2\aaa_3               & 8\aaa_1      &  6\aaa_1              &  8\aaa_1  \\
        & 2\aaa_1              & 6\aaa_1       &  (4\aaa_1)_{I}        &  6\aaa_1  \\
        &                      & 4\aaa_1       &  2\aaa_3              &  8\aaa_1  \\
        &                      &               &  2\aaa_1              &  6\aaa_1 \\
        &                      &               &                       &  4\aaa_1
\end{array}\right)$
 & $17$ & $2_{II}^{+2},8_{7}^{+1}$   \\
 &  &  $\subset 2\aaa_3\amalg 2\aaa_3\amalg 4\aaa_1$ & & \\
 \hline
  &    &
$((2\aaa_1,2\aaa_1)_I,4\aaa_1,4\aaa_1,4\aaa_1)\subset 4\aaa_1\amalg 4\aaa_3$  &
$17$ &   $4_{7}^{+3}$     \\
\hline
\hline
  &    &
$(\aaa_1,\aaa_1,\aaa_1,\aaa_1,4\aaa_1,4\aaa_1)\subset 12\aaa_1$  &
$18$ &   $2_{II}^{+2},4_6^{+2}$     \\
\hline
 &   &
 $\left(\begin{array}{rrrrrr}
\aaa_1 & \aaa_3        & 2\aaa_1   &  3\aaa_1       &  2\aaa_1  & 3\aaa_1     \\
       & 2\aaa_1       & 3\aaa_1   &  (4\aaa_1)_I   &  3\aaa_1  & (4\aaa_1)_I \\
       &               & \aaa_1    &  \aaa_3        &  2\aaa_1  & 3\aaa_1     \\
       &               &           &  2\aaa_1       &  3\aaa_1  & (4\aaa_1)_I  \\
       &               &           &                &  \aaa_1   & \aaa_3       \\
       &               &           &                &           & 2\aaa_1
\end{array}\right)\subset \aaa_3\amalg \aaa_3\amalg \aaa_3$
 & $18$ &$2_6^{+2},4_{II}^{-2}$  \\
\hline
  &    &
$(\aaa_1,\aaa_1,(2\aaa_1,2\aaa_1)_I,\aaa_1,4\aaa_1)\subset \aaa_1\amalg \aaa_3\amalg \aaa_3\amalg 4\aaa_1 $  &
$18$ &   $2_{3}^{-3},8_3^{-1}$     \\
\hline
  &    &
$(\aaa_1,\aaa_1,\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg \aaa_3\amalg 8\aaa_1$  &
$18$ &   $2_{0}^{+2},4_6^{+2}$     \\
\hline
  &    &
$(\aaa_1,\aaa_1,\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg \aaa_3\amalg 4\aaa_2$  &
$18$ &   $2_{4}^{-4},3^{+1}$     \\
\hline
  &    &
$(\aaa_1,\aaa_1,\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 15\aaa_1$  &
$18$ &   $2_{1}^{-3},8_5^{-1}$     \\
\hline
  &    &
$(4\aaa_1,4\aaa_1,4\aaa_1,\aaa_1,\aaa_1,\aaa_1)\subset 4\aaa_3\amalg 3\aaa_1$  &
$18$ &   $2_{5}^{+3},4_1^{+1}$     \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_{I}    & (4\aaa_1)_I    &  3\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  3\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1     \\
          &                  & 2\aaa_1        &  \aaa_3        &  (4\aaa_1)_{II}  & 3\aaa_1     \\
          &                  &                &  \aaa_1        &  3\aaa_1       & 2\aaa_1     \\
          &                  &                &                &  2\aaa_1       & \aaa_3       \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ &$4_6^{+4}$  \\
&  &
$\subset 4\aaa_1\amalg \aaa_3\amalg \aaa_3$ &  &  \\
\hline
&   &
$\left(\begin{array}{rrrrrr}
2\aaa_1   & 2\aaa_2          & 3\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 3\aaa_1     \\
          & 2\aaa_1          & \aaa_3         &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 3\aaa_1     \\
          &                  & \aaa_1         &  3\aaa_1       &  3\aaa_1       & 2\aaa_1     \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1     \\
          &                  &                &                &  2\aaa_1       & 3\aaa_1     \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ &$4_6^{+4}$  \\
&  &
$\subset \aaa_5\amalg 5\aaa_1$ &  &  \\
\hline
&   &
$\left(\begin{array}{rrrrrr}
2\aaa_1   & 2\aaa_2          & 3\aaa_1        &  (4\aaa_1)_I   &  3\aaa_1       & (4\aaa_1)_I \\
          & 2\aaa_1          & \aaa_3         &  (4\aaa_1)_I   &  3\aaa_1       & (4\aaa_1)_I \\
          &                  & \aaa_1         &  3\aaa_1       &  2\aaa_1       & 3\aaa_1     \\
          &                  &                &  2\aaa_1       &  \aaa_3        & (4\aaa_1)_{I}     \\
          &                  &                &                &  \aaa_1        & 3\aaa_1     \\
          &                  &                &                &                & 2\aaa_1
\end{array}\right)$
 & $18$ &$2_3^{-1},4_7^{-3}$  \\
&  &
$\subset \aaa_5\amalg \aaa_3\amalg 2\aaa_1$ &  &  \\
\hline
&   &
$\left(\begin{array}{rrrrrr}
2\aaa_1   & 2\aaa_2          & 3\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I    & 3\aaa_1 \\
          & 2\aaa_1          & \aaa_3         &  (4\aaa_1)_I   &  (4\aaa_1)_I    & 3\aaa_1 \\
          &                  & \aaa_1         &  3\aaa_1       &  3\aaa_1        & 2\aaa_1 \\
          &                  &                &  2\aaa_1       &  2\aaa_2        & 3\aaa_1 \\
          &                  &                &                &  2\aaa_1        & \aaa_3  \\
          &                  &                &                &                 & \aaa_1
\end{array}\right)$
 & $18$ &$2_2^{-2},4_{II}^{-2}$  \\
&  &
$\subset \aaa_5\amalg \aaa_5$ &  &  \\
\hline
&   &
$\left(\begin{array}{rrrrrr}
\aaa_1    & 2\aaa_1          & 3\aaa_1        &  3\aaa_1       &  3\aaa_1       & 5\aaa_1     \\
          & \aaa_1           & 3\aaa_1        &  3\aaa_1       &  3\aaa_1       & 5\aaa_1     \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I} & 6\aaa_1     \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 6\aaa_1     \\
          &                  &                &                &  2\aaa_1       & 6\aaa_1       \\
          &                  &                &                &                & 4\aaa_1
\end{array}\right)\subset 12\aaa_1$
 & $18$ &$4_5^{-3},8_5^{-1}$  \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$& $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$\left(\begin{array}{rrrrrr}
\aaa_1    & 2\aaa_1          & 3\aaa_1        &  3\aaa_1       &  3\aaa_1       & 5\aaa_1     \\
          & \aaa_1           & \aaa_3         &  3\aaa_1       &  3\aaa_1       & 5\aaa_1     \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I} & 6\aaa_1     \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 6\aaa_1     \\
          &                  &                &                &  2\aaa_1       & 2\aaa_3       \\
          &                  &                &                &                & 4\aaa_1
\end{array}\right)$
 & $18$ &$2_7^{+1},4_7^{+3}$  \\
 &  &  $\subset \aaa_1\amalg \aaa_3\amalg 2\aaa_1\amalg 2\aaa_3$  & & \\
\hline
&   &
$\left(\begin{array}{rrrrrr}
\aaa_1    & 3\aaa_1          & 3\aaa_1        &  3\aaa_1       &  2\aaa_1       & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  3\aaa_1       & 6\aaa_1     \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  3\aaa_1       & 6\aaa_1     \\
          &                  &                &  2\aaa_1       &  \aaa_3        & 6\aaa_1     \\
          &                  &                &                &  \aaa_1        & 5\aaa_1      \\
          &                  &                &                &                & 4\aaa_1
\end{array}\right)$
 & $18$ &$2_5^{-1},4_6^{+2},8_7^{+1}$  \\
 &  &  $\subset 5\aaa_1\amalg \aaa_3\amalg 4\aaa_1$  & & \\
\hline
&   &
$\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1          & 5\aaa_1        &  6\aaa_1       &  5\aaa_1       & 6\aaa_1     \\
          & 2\aaa_1          & \aaa_3         &  (4\aaa_1)_I   &  3\aaa_1       & (4\aaa_1)_I  \\
          &                  & \aaa_1         &  3\aaa_1       &  2\aaa_1       & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  \aaa_3        & (4\aaa_1)_I  \\
          &                  &                &                &  \aaa_1        & 3\aaa_1      \\
          &                  &                &                &                & 2\aaa_1
\end{array}\right)$
 & $18$ &$2_6^{-2},4_5^{-1},8_3^{-1}$  \\
 &  &  $\subset 4\aaa_1\amalg \aaa_3\amalg \aaa_3\amalg 2\aaa_1$  & & \\
\hline

&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1          & 6\aaa_1        &  5\aaa_1       &  6\aaa_1       & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  3\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  & 2\aaa_1        &  \aaa_3        &  (4\aaa_1)_{II}& 3\aaa_1      \\
          &                  &                &  \aaa_1       &   3\aaa_1       & 2\aaa_1  \\
          &                  &                &                &  2\aaa_1       & \aaa_3      \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_5^{-1},8_5^{-1}$  \\
 &  &  $\subset 6\aaa_1\amalg \aaa_3\amalg \aaa_3$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  5\aaa_1       &  6\aaa_1         & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  3\aaa_1       &  (4\aaa_1)_I     & 3\aaa_1     \\
          &                  & 2\aaa_1        &  \aaa_3        &  (4\aaa_1)_{I}  & 3\aaa_1     \\
          &                  &                &  \aaa_1        &  3\aaa_1         & 2\aaa_1     \\
          &                  &                &                &  2\aaa_1         & \aaa_3       \\
          &                  &                &                &                  & \aaa_1
\end{array}\right)$
 & $18$ &$2_{6}^{+2},4_0^{+2}$  \\
&  &
$\subset 2\aaa_3\amalg \aaa_3\amalg \aaa_3$ &  &  \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  5\aaa_1       &  6\aaa_1         & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  3\aaa_1       &  (4\aaa_1)_I     & 3\aaa_1     \\
          &                  & 2\aaa_1        &  \aaa_3        &  (4\aaa_1)_{II}  & 3\aaa_1     \\
          &                  &                &  \aaa_1        &  3\aaa_1         & 2\aaa_1     \\
          &                  &                &                &  2\aaa_1         & \aaa_3       \\
          &                  &                &                &                  & \aaa_1
\end{array}\right)$
 & $18$ &$2_{II}^{-2},4_2^{-2}$  \\
&  &
$\subset 2\aaa_3\amalg \aaa_3\amalg \aaa_3$ &  &  \\
\hline
& &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1          & 6\aaa_1        &  6\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  3\aaa_1         & 3\aaa_1     \\
          &                  & 2\aaa_1        &  2\aaa_2       &  3\aaa_1         & 3\aaa_1     \\
          &                  &                &  2\aaa_1       &  \aaa_3          & 3\aaa_1     \\
          &                  &                &                &  \aaa_1          & 2\aaa_1       \\
          &                  &                &                &                  & \aaa_1
\end{array}\right)$
 & $18$ &$2_{2}^{-2},4_7^{+1},8_1^{+1}$  \\
&  &
$\subset 6\aaa_1\amalg \aaa_5\amalg \aaa_1$ &  &  \\
\hline
& &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1          & 6\aaa_1        &  5\aaa_1       &  6\aaa_1         & 5\aaa_1     \\
          & 2\aaa_1          & 2\aaa_2        &  3\aaa_1       &  (4\aaa_1)_I     & 3\aaa_1     \\
          &                  & 2\aaa_1        &  \aaa_3        &  (4\aaa_1)_I     & 3\aaa_1     \\
          &                  &                &  \aaa_1        &  3\aaa_1         & 2\aaa_1     \\
          &                  &                &                &  2\aaa_1         & \aaa_3       \\
          &                  &                &                &                  & \aaa_1
\end{array}\right)$
 & $18$ &$2_{7}^{+3},8_7^{+1}$  \\
&  &
$\subset 4\aaa_1\amalg \aaa_5\amalg \aaa_3$ &  &  \\
\hline
& &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  6\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  3\aaa_1         & 3\aaa_1     \\
          &                  & 2\aaa_1        &  2\aaa_2       &  3\aaa_1         & 3\aaa_1     \\
          &                  &                &  2\aaa_1       &  \aaa_3          & 3\aaa_1     \\
          &                  &                &                &  \aaa_1          & 2\aaa_1       \\
          &                  &                &                &                  & \aaa_1
\end{array}\right)$
 & $18$ &$2_{6}^{+2},4_0^{+2}$  \\
&  &
$\subset 2\aaa_3\amalg \aaa_5\amalg \aaa_1$ &  &  \\
\hline
&  &
$(\aaa_1,\aaa_1, (2\aaa_1,2\aaa_1)_I, 4\aaa_1,4\aaa_1)\subset 14\aaa_1$
& $18$ &$4_6^{+4}$ \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
\aaa_1    & 2\aaa_1          & 3\aaa_1         &  3\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          & \aaa_1           & \aaa_3          &  3\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          &                  & 2\aaa_1         & (4\aaa_1)_I    &  6\aaa_1         & 6\aaa_1     \\
          &                  &                 & 2\aaa_1        &  6\aaa_1         & 6\aaa_1     \\
          &                  &                 &                &  4\aaa_1         & 8\aaa_1       \\
          &                  &                 &                &                  & 4\aaa_1
\end{array}\right)$ & $18$ &$2_{5}^{-1},4_5^{+3}$  \\
& & $\subset \aaa_1\amalg \aaa_3\amalg 10\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &

$(\aaa_1,\aaa_1, (2\aaa_1,2\aaa_1)_I, 4\aaa_1,4\aaa_1)\subset 6\aaa_1\amalg 4\aaa_2$
& $18$ &$2_2^{+2},4_6^{-2},3^{+1}$ \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
\aaa_1    & \aaa_3           & 2\aaa_1         &  3\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          & 2\aaa_1          & 3\aaa_1         &  (4\aaa_1)_I   &  6\aaa_1         & 6\aaa_1     \\
          &                  & \aaa_1          &  \aaa_3        &  5\aaa_1         & 5\aaa_1     \\
          &                  &                 & 2\aaa_1        &  6\aaa_1         & 6\aaa_1     \\
          &                  &                 &                &  4\aaa_1         & 8\aaa_1     \\
          &                  &                 &                &                  & 4\aaa_1
\end{array}\right)$
 & $18$ &$2_{6}^{-2},4_4^{-2}$  \\
&  &
$\subset \aaa_3\amalg \aaa_3\amalg 8\aaa_1$ &  &  \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
\aaa_1    & \aaa_3           & 2\aaa_1         &  3\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          & 2\aaa_1          & 3\aaa_1         &  (4\aaa_1)_{II}&  6\aaa_1         & 6\aaa_1     \\
          &                  & \aaa_1          &  \aaa_3        &  5\aaa_1         & 5\aaa_1     \\
          &                  &                 & 2\aaa_1        &  6\aaa_1         & 6\aaa_1     \\
          &                  &                 &                &  4\aaa_1         & 8\aaa_1     \\
          &                  &                 &                &                  & 4\aaa_1
\end{array}\right)$
 & $18$ &$2_{II}^{-2},4_2^{-2}$  \\
&  &
$\subset \aaa_3\amalg \aaa_3\amalg 8\aaa_1$ &  &  \\
\hline
&  &

 $\left(\begin{array}{rrrrrr}
\aaa_1    & 2\aaa_1          & 3\aaa_1        &  5\aaa_1       &  3\aaa_1       & 5\aaa_1     \\
          & \aaa_1          &  3\aaa_1        &  5\aaa_1       &  3\aaa_1       & 5\aaa_1  \\
          &                  & 2\aaa_1        &  6\aaa_1       &  (4\aaa_1)_{I} & 6\aaa_1      \\
          &                  &                &  4\aaa_1       &  6\aaa_1       & 8\aaa_1  \\
          &                  &                &                &  2\aaa_1       & 2\aaa_3      \\
          &                  &                &                &                & 4\aaa_1
\end{array}\right)$
 & $18$ & $2_{0}^{+2},4_7^{+1},8_7^{+1}$  \\
 &  &  $\subset 8\aaa_1\amalg 2\aaa_3$  & & \\
\hline
&   &
$\left(\begin{array}{rrrrrr}
\aaa_1    & 2\aaa_1          & 3\aaa_1        &  5\aaa_1       &  3\aaa_1       & 5\aaa_1  \\
          & \aaa_1           &  \aaa_3        &  5\aaa_1       &  3\aaa_1       & 5\aaa_1  \\
          &                  & 2\aaa_1        &  6\aaa_1       &  (4\aaa_1)_{I} & 6\aaa_1  \\
          &                  &                &  4\aaa_1       &  6\aaa_1       & 8\aaa_1  \\
          &                  &                &                &  2\aaa_1       & 2\aaa_3  \\
          &                  &                &                &                & 4\aaa_1
\end{array}\right)$
 & $18$ & $2_{5}^{+3},8_5^{-1}$  \\
 &  &  $\subset \aaa_1\amalg \aaa_3\amalg 4\aaa_1\amalg 2\aaa_3$  & & \\
\hline
&   &
$\left(\begin{array}{rrrrrr}
\aaa_1    & 3\aaa_1          & 2\aaa_1        &  3\aaa_1       &  5\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1          & 3\aaa_1        &  (4\aaa_1)_I   &  6\aaa_1       & 6\aaa_1  \\
          &                  & \aaa_1         &  \aaa_3        &  5\aaa_1       & 5\aaa_1  \\
          &                  &                &  2\aaa_1       &  6\aaa_1       & 6\aaa_1  \\
          &                  &                &                &  4\aaa_1       & 4\aaa_2  \\
          &                  &                &                &                & 4\aaa_1
\end{array}\right)$
 & $18$ & $2_{5}^{+3},4_3^{-1},3^{+1}$  \\
 &  &  $\subset 3\aaa_1\amalg \aaa_3\amalg 4\aaa_2$  & & \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
\aaa_1    & \aaa_3          & 2\aaa_1          &  3\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          & 2\aaa_1         & 3\aaa_1          &  (4\aaa_1)_I   &  6\aaa_1         & 6\aaa_1     \\
          &                 & \aaa_1           &  \aaa_3        &  5\aaa_1         & 5\aaa_1     \\
          &                  &                 & 2\aaa_1        &  6\aaa_1         & 6\aaa_1     \\
          &                  &                 &                &  4\aaa_1         & 4\aaa_2       \\
          &                  &                 &                &                  & 4\aaa_1
\end{array}\right)$
 & $18$ &$2_{4}^{-4},3^{+1}$  \\
&  &
$\subset \aaa_3\amalg \aaa_3\amalg 4\aaa_2$ &  &  \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2         & 6\aaa_1          &  6\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          & 4\aaa_1         & 6\aaa_1          &  6\aaa_1    &  5\aaa_1         & 5\aaa_1     \\
          &                 & 2\aaa_1          &  2\aaa_2       &  3\aaa_1         & 3\aaa_1     \\
          &                  &                 & 2\aaa_1        &  \aaa_3          & 3\aaa_1     \\
          &                  &                 &                &  \aaa_1          & 2\aaa_1       \\
          &                  &                 &                &                  & \aaa_1
\end{array}\right)$
 & $18$ &$2_{0}^{+4},3^{+1}$  \\
&  &
$\subset 4\aaa_2\amalg \aaa_5\amalg \aaa_1$ &  &  \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2         & 6\aaa_1          &  6\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          & 4\aaa_1         & 2\aaa_3           &  6\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          &                 & 2\aaa_1          &  (4\aaa_1)_I   &  3\aaa_1         & 3\aaa_1     \\
          &                  &                 & 2\aaa_1        &  3\aaa_1         & 3\aaa_1     \\
          &                  &                 &                &  \aaa_1          & 2\aaa_1       \\
          &                  &                 &                &                  & \aaa_1
\end{array}\right)$
 & $18$ &$2_{2}^{+2},4_4^{-2}$  \\
&  &
$\subset 2\aaa_5\amalg 4\aaa_1$ &  &  \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2         & 6\aaa_1          &  6\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          & 4\aaa_1         & 2\aaa_3          &  6\aaa_1       &  5\aaa_1         & 5\aaa_1     \\
          &                 & 2\aaa_1          &  (4\aaa_1)_I   &  3\aaa_1         & 3\aaa_1     \\
          &                  &                 & 2\aaa_1        &  \aaa_3          & 3\aaa_1     \\
          &                  &                 &                &  \aaa_1          & 2\aaa_1       \\
          &                  &                 &                &                  & \aaa_1
\end{array}\right)$
 & $18$ &$2_{5}^{-3},4_5^{-1}$  \\
&  &
$\subset 2\aaa_5\amalg \aaa_3\amalg\aaa_1$ &  &  \\
\hline

&  &  $(4\aaa_1,(2\aaa_1,2\aaa_1)_I, 4\aaa_1,\aaa_1,\aaa_1)\subset 2\aaa_3\amalg 2\aaa_3\amalg 2\aaa_1$
& $18$ &$2_2^{-2},4_{II}^{+2}$ \\
\hline
&  &  $(4\aaa_1,2\aaa_1,4\aaa_1, 4\aaa_1,\aaa_1,\aaa_1)\subset 2\aaa_3\amalg 10\aaa_1$
& $18$ &$2_2^{-2},4_{II}^{-2}$ \\
\hline
&  &  $(4\aaa_1,4\aaa_1,4\aaa_1, 2\aaa_1,\aaa_1,\aaa_1)\subset 4\aaa_3\amalg 4\aaa_1$
& $18$ &$2_{II}^{-2},4_{2}^{-2}$ \\
\hline
&  &  $(4\aaa_1,4\aaa_1,4\aaa_1, 2\aaa_1,\aaa_1,\aaa_1)\subset 4\aaa_3\amalg 4\aaa_1$
& $18$ &$2_{2}^{+2},4_{4}^{-2}$ \\
\hline
&  &  $(4\aaa_1,4\aaa_1,4\aaa_1, 2\aaa_1,\aaa_1,\aaa_1)\subset 4\aaa_3\amalg \aaa_3\amalg \aaa_1$
& $18$ &$2_{7}^{-3},4_{3}^{-1}$ \\
\hline
&  &  $(4\aaa_1,4\aaa_1,4\aaa_1, 2\aaa_1,\aaa_1,\aaa_1)\subset 2\aaa_7\amalg 2\aaa_1$
& $18$ &$2_{6}^{+4}$ \\
\hline
&  &  $(\aaa_1,\aaa_1,4\aaa_1, 4\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg 4\ddd_4$
& $18$ &$2_{6}^{+4}$ \\
\hline
&  &  $(\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1)\subset 3\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2$
& $18$ &$2_{1}^{+1},4_{1}^{-3},3^{+2}$ \\
\hline

\hline
\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & 2\aaa_2          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 3\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  & 2\aaa_1        &  2\aaa_2       &  (4\aaa_1)_{I} & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & \aaa_3      \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{6}^{-2},4_{II}^{+2},3^{+2}$  \\
 &  &  $\subset 2\aaa_2\amalg 2\aaa_2\amalg \aaa_3$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_I      & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_{II}   & 3\aaa_1     \\
          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_I   &  (4\aaa_1)_I      & 3\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & \aaa_3      \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $4_{4}^{-4},3^{-1}$  \\
 &  &  $\subset 2\aaa_1\amalg 2\aaa_2\amalg 2\aaa_1\amalg \aaa_3$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_I      & (4\aaa_1)_I    &  (4\aaa_1)_I      &  3\aaa_1     & (4\aaa_1)_I  \\
          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_{II}   &  3\aaa_1     & (4\aaa_1)_I  \\
          &                  & 2\aaa_1        &  2\aaa_2          &  3\aaa_1     & (4\aaa_1)_I  \\
          &                  &                &  2\aaa_1          &  \aaa_3      & (4\aaa_1)_I  \\
          &                  &                &                   &  \aaa_1      & 3\aaa_1      \\
          &                  &                &                   &              & 2\aaa_1
\end{array}\right)$
 & $18$ & $4_{6}^{+4}$  \\
 &  &  $\subset 2\aaa_1\amalg \aaa_7\amalg 2\aaa_1$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & 2\aaa_2          & (4\aaa_1)_I    &  (4\aaa_1)_I      &  (4\aaa_1)_I     & 3\aaa_1  \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_{I}    &  (4\aaa_1)_I     & 3\aaa_1  \\
          &                  & 2\aaa_1        &  2\aaa_2          &  (4\aaa_1)_{II}  & 3\aaa_1  \\
          &                  &                &  2\aaa_1          &  2\aaa_2         & 3\aaa_1  \\
          &                  &                &                   &  2\aaa_1         & \aaa_3   \\
          &                  &                &                   &                  & \aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_{II}^{+2},3^{-1}$  \\
 &  &  $\subset 2\aaa_2\amalg \aaa_7$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_I      & (4\aaa_1)_I    &  (4\aaa_1)_I      &  (4\aaa_1)_I     & (4\aaa_1)_I  \\
          & 2\aaa_1          & 2\aaa_2        &  3\aaa_1          &  (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &                  & 2\aaa_1        &  \aaa_3           &  (4\aaa_1)_{I}   & (4\aaa_1)_I  \\
          &                  &                &  \aaa_1           &  3\aaa_1         & 3\aaa_1  \\
          &                  &                &                   &  2\aaa_1         & 2\aaa_2   \\
          &                  &                &                   &                  & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{1}^{+1},4_{3}^{-3},3^{-1}$  \\
 &  &  $\subset 2\aaa_1\amalg \aaa_5\amalg 2\aaa_2$  & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_I      & 3\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_{II}   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & \aaa_3      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $4_{5}^{-3},8_5^{-1}$  \\
 &  &  $\subset 10\aaa_1\amalg \aaa_3$  & & \\
\hline
&  &  $(\aaa_1,(2\aaa_1,2\aaa_1)_I,2\aaa_1,2\aaa_1,4\aaa_1)$
& $18$ &$2_3^{-1},4_4^{-2},8_5^{-1},3^{-1}$ \\
& & $\subset 5\aaa_1\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_I   &  (4\aaa_1)_I      & 3\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_{I}   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & \aaa_3      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $2_6^{-2},4_{3}^{-1},8_7^{+1},3^{-1}$  \\
 &  &  $\subset 4\aaa_1\amalg 2\aaa_2\amalg 2\aaa_1\amalg \aaa_3$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_I   &  (4\aaa_1)_I      & 3\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_{II}   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & \aaa_3      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_{1}^{+1},8_7^{+1},3^{-1}$  \\
 &  &  $\subset 4\aaa_1\amalg 2\aaa_2\amalg 2\aaa_1\amalg \aaa_3$  & & \\
\hline

&  &
$(\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1)$
& $18$ &$2_3^{+3},8_3^{-1},3^{+2}$ \\
& & $\subset \aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
\aaa_1    & \aaa_3           & 3\aaa_1        &  3\aaa_1       &  3\aaa_1       & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_{II} &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 6\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I} & 6\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 6\aaa_1  \\
          &                  &                &                &  2\aaa_1       & 2\aaa_3      \\
          &                  &                &                &                & 4\aaa_1
\end{array}\right)$
 & $18$ & $4_{6}^{+4}$  \\
 &  &  $\subset \aaa_3\amalg 4\aaa_1\amalg 2\aaa_3$  & & \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_I      & 3\aaa_1  \\
          &                  & 2\aaa_1        &  2\aaa_2   &  (4\aaa_1)_{I}        & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & 3\aaa_1      \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_7^{+1},4_{5}^{-3},3^{-1}$  \\
 &  &  $\subset 2\aaa_3\amalg 2\aaa_2\amalg 3\aaa_1$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_{II}   & 3\aaa_1  \\
          &                  & 2\aaa_1        &  2\aaa_2       &  (4\aaa_1)_{I}    & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_{I}   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & \aaa_3      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_{0}^{+2},3^{-1}$  \\
 &  &  $\subset 2\aaa_3\amalg 2\aaa_2\amalg \aaa_3$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_{II}   & 3\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_{I}   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & \aaa_3      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $4_{6}^{+4}$  \\
 &  &  $\subset 2\aaa_3\amalg 4\aaa_1\amalg \aaa_3$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 6\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1  \\
          &                  & 2\aaa_1        &  2\aaa_2       &  (4\aaa_1)_{I}    & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I      & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & \aaa_3      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $2_{6}^{-2},4_2^{-2},3^{-1}$  \\
 &  &  $\subset 2\aaa_3\amalg 2\aaa_2\amalg \aaa_3$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  2\aaa_2          & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & 3\aaa_1      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $2_{3}^{+3},8_5^{-1},3^{-1}$  \\
 &  &  $\subset 2\ddd_4\amalg 2\aaa_2\amalg \aaa_1$  & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I      & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & 3\aaa_1      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $2_{5}^{-1},4_4^{-2},8_1^{+1}$  \\
 &  &  $\subset 2\ddd_4\amalg 5\aaa_1$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I      & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & \aaa_3      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $2_{6}^{+2},4_7^{+1},8_5^{-1}$  \\
 &  &  $\subset 2\ddd_4\amalg 2\aaa_1\amalg \aaa_3$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}    & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  2\aaa_2          & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & \aaa_3      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $2_{1}^{-3},8_1^{+1}$  \\
 &  &  $\subset 2\ddd_4\amalg \aaa_5$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  5\aaa_1       &  6\aaa_1          & 6\aaa_1     \\
          & 2\aaa_1          & 2\aaa_2        &  3\aaa_1       &  (4\aaa_1)_{I}    & (4\aaa_1)_I  \\
          &                  & 2\aaa_1        &  3\aaa_1       &  (4\aaa_1)_{I}    & (4\aaa_1)_I   \\
          &                  &                &  \aaa_1        &  \aaa_3           & 3\aaa_1       \\
          &                  &                &                &  2\aaa_1          & (4\aaa_1)_{II} \\
          &                  &                &                &                   & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_1^{+1},8_5^{-1}$  \\
 &  &  $\subset 2\ddd_4\amalg \aaa_3\amalg 2\aaa_1$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1          & 6\aaa_1        &  6\aaa_1       &  5\aaa_1          & 6\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  3\aaa_1          & (4\aaa_1)_I  \\
          &                  & 2\aaa_1        &  2\aaa_2        &  3\aaa_1          & (4\aaa_1)_I  \\
          &                  &                &  2\aaa_1       &  \aaa_3           & (4\aaa_1)_I  \\
          &                  &                &                &  \aaa_1           & 3\aaa_1 \\
          &                  &                &                &                   & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{1}^{+1},4_4^{-2},8_1^{+1}$  \\
 &  &  $\subset 6\aaa_1\amalg \aaa_5\amalg 2\aaa_1$  & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
   $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1          & 6\aaa_1        &  5\aaa_1       &  6\aaa_1          & 6\aaa_1     \\
          & 2\aaa_1          & 2\aaa_2        &  3\aaa_1       &  (4\aaa_1)_I      & (4\aaa_1)_I  \\
          &                  & 2\aaa_1        &  \aaa_3        &  (4\aaa_1)_I      & (4\aaa_1)_I  \\
          &                  &                &  \aaa_1        &  3\aaa_1          & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & 2\aaa_2 \\
          &                  &                &                &                   & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{5}^{+3},8_7^{+1},3^{-1}$  \\
 &  &  $\subset 4\aaa_1\amalg \aaa_5\amalg 2\aaa_2$  & & \\
\hline
&  &
   $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  6\aaa_1       &  5\aaa_1          & 6\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    & (4\aaa_1)_I    &  3\aaa_1          & (4\aaa_1)_I  \\
          &                  & 2\aaa_1        &  2\aaa_2       &  3\aaa_1          & (4\aaa_1)_I  \\
          &                  &                &  2\aaa_1       &  \aaa_3           & (4\aaa_1)_I  \\
          &                  &                &                &  \aaa_1           & 3\aaa_1 \\
          &                  &                &                &                   & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{5}^{-1},4_5^{-3}$  \\
 &  &  $\subset 2\aaa_3\amalg \aaa_5\amalg 2\aaa_1$  & & \\
\hline
&  &
   $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1    & 6\aaa_1        &  6\aaa_1       &  6\aaa_1         &  5\aaa_1   \\
          & 2\aaa_1    & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_I     &  3\aaa_1  \\
          &            &  2\aaa_1       &  2\aaa_2       &  (4\aaa_1)_{II}  &  3\aaa_1  \\
          &            &                &  2\aaa_1       &  2\aaa_2         & 3\aaa_1 \\
          &            &                &                &  2\aaa_1         & \aaa_3  \\
          &            &                &                &                  & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_3^{-1},8_7^{+1}$  \\
 &  &  $\subset 6\aaa_1\amalg \aaa_7$  & & \\
\hline
&  &
   $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1        &  6\aaa_1       &  6\aaa_1         &  5\aaa_1   \\
          & 2\aaa_1    & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_I     &  3\aaa_1  \\
          &            &  2\aaa_1       &  2\aaa_2       &  (4\aaa_1)_{II}  &  3\aaa_1  \\
          &            &                &  2\aaa_1       &  2\aaa_2         & 3\aaa_1 \\
          &            &                &                &  2\aaa_1         & \aaa_3  \\
          &            &                &                &                  & \aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_2^{-2}$  \\
 &  &  $\subset 2\aaa_3\amalg \aaa_7$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
\aaa_1    & 3\aaa_1          & 3\aaa_1        &  3\aaa_1       &  5\aaa_1          & 5\aaa_1     \\
         & 2\aaa_1         & (4\aaa_1)_I    &  (4\aaa_1)_I   &  6\aaa_1          & 6\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  6\aaa_1          & 6\aaa_1      \\
          &                  &                &  2\aaa_1       &  6\aaa_1          & 6\aaa_1  \\
          &                  &                &                &  4\aaa_1          & 8\aaa_1      \\
          &                  &                &                &                   & 4\aaa_1
\end{array}\right)\subset 15\aaa_1$
 & $18$ & $2_3^{-1},4_{7}^{-3}$  \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$\left(\begin{array}{rrrrrr}
\aaa_1    & 3\aaa_1          & 3\aaa_1        &  3\aaa_1       &  5\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  6\aaa_1          & 6\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  6\aaa_1          & 6\aaa_1      \\
          &                  &                &  2\aaa_1       &  6\aaa_1          & 6\aaa_1  \\
          &                  &                &                &  4\aaa_1          & 4\aaa_2      \\
          &                  &                &                &                   & 4\aaa_1
\end{array}\right)$
 & $18$ & $2_{1}^{+1},4_{7}^{+3},3^{+1}$  \\
 &  &  $\subset 7\aaa_1\amalg 4\aaa_2$  & & \\
\hline
&  &  $(\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 3\aaa_1\amalg 2\aaa_2\amalg 4\aaa_2$
& $18$ &$2_5^{-3},4_5^{-1},3^{-2}$ \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 8\aaa_1          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1     \\
          & 4\aaa_1          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I} & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_{II}& 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & \aaa_3      \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $4_{6}^{+4}$  \\
 &  &  $\subset 12\aaa_1\amalg \aaa_3$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 5\aaa_1        &  6\aaa_1       &  6\aaa_1          & 6\aaa_1     \\
          & 4\aaa_1          & 5\aaa_1        &  6\aaa_1       &  6\aaa_1          & 6\aaa_1  \\
          &                  & \aaa_1         &  \aaa_3        &  3\aaa_1          & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I      & (4\aaa_1)_I  \\
          &                  &                &                &  2\aaa_1          & (4\aaa_1)_I      \\
          &                  &                &                &                   & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_0^{+2},4_{0}^{+2},3^{+1}$  \\
 &  &  $\subset 4\aaa_2\amalg \aaa_3\amalg 4\aaa_1$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 4\aaa_1          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1  \\
          &                  & 2\aaa_1        &  2\aaa_2       &  (4\aaa_1)_I      & 3\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I      & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & \aaa_3      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $2_2^{-4},3^{-2}$  \\
 &  &  $\subset 4\aaa_2\amalg 2\aaa_2\amalg \aaa_3$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 8\aaa_1        &  6\aaa_1       &  6\aaa_1          & 5\aaa_1     \\
          & 2\aaa_1          & 6\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I}   & 3\aaa_1  \\
          &                  & 4\aaa_1        &  6\aaa_1       &  6\aaa_1         & 5\aaa_1      \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_{I}   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1          & 3\aaa_1      \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $2_{3}^{-1},4_{6}^{-2},8_{5}^{-1}$  \\
 &  &  $\subset 2\aaa_3\amalg 9\aaa_1$  & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 8\aaa_1        &  6\aaa_1       &  5\aaa_1         & 6\aaa_1     \\
          & 2\aaa_1          & 6\aaa_1        &  (4\aaa_1)_I   &  3\aaa_1    & (4\aaa_1)_I  \\
          &                  & 4\aaa_1        &  6\aaa_1       &  5\aaa_1         & 6\aaa_1      \\
          &                  &                &  2\aaa_1       &  \aaa_3          & (4\aaa_1)_I  \\
          &                  &                &                &  \aaa_1          & 3\aaa_1      \\
          &                  &                &                &                  & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{6}^{-2},4_{5}^{-1},8_{3}^{-1}$  \\
 &  &  $\subset 2\aaa_3\amalg 4\aaa_1\amalg \aaa_3\amalg 2\aaa_1$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 8\aaa_1        &  6\aaa_1       &  5\aaa_1         & 6\aaa_1     \\
          & 2\aaa_1          & 6\aaa_1        &  (4\aaa_1)_I   &  3\aaa_1         & (4\aaa_1)_I  \\
          &                  & 4\aaa_1        &  6\aaa_1       &  5\aaa_1         & 6\aaa_1      \\
          &                  &                &  2\aaa_1       &  \aaa_3          & (4\aaa_1)_{II}\\
          &                  &                &                &  \aaa_1          & 3\aaa_1      \\
          &                  &                &                &                  & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{5}^{-1},8_{5}^{-1}$  \\
 &  &  $\subset 2\aaa_3\amalg 4\aaa_1\amalg \aaa_3\amalg 2\aaa_1$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 8\aaa_1        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1          & 6\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  & 4\aaa_1        &  2\aaa_3       &  6\aaa_1       & 5\aaa_1  \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_{I} & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & 3\aaa_1  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{5}^{-1},4_5^{-3}$  \\
 &  &  $\subset 2\aaa_3\amalg 2\aaa_3\amalg 3\aaa_1$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 8\aaa_1        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1          & 6\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  & 4\aaa_1        &  2\aaa_3       &  6\aaa_1       & 5\aaa_1  \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_{I} & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & \aaa_3  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{2}^{-2},4_{II}^{+2}$  \\
 &  &  $\subset 2\aaa_3\amalg 2\aaa_3\amalg \aaa_3$  & & \\
\hline

&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  8\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1          & 2\aaa_2        &  6\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  & 2\aaa_1        &  6\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &  4\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          &                  &                &                &  2\aaa_1       & 3\aaa_1  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{7}^{+1},4_{7}^{+3}$  \\
 &  &  $\subset 2\ddd_4\amalg 7\aaa_1$  & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  8\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1          & 2\aaa_2        &  6\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  & 2\aaa_1        &  6\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &  4\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          &                  &                &                &  2\aaa_1       & \aaa_3  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{6}^{+2},4_{II}^{-2}$  \\
 &  &  $\subset 2\ddd_4\amalg 4\aaa_1\amalg \aaa_3$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 6\aaa_1        &  8\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1          & 2\aaa_2        &  6\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  & 2\aaa_1        &  6\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &  4\aaa_1       &  2\aaa_3       & 5\aaa_1  \\
          &                  &                &                &  2\aaa_1       & 3\aaa_1  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{7}^{+3},8_{7}^{+1}$  \\
 &  &  $\subset 2\ddd_4\amalg 2\aaa_3\amalg \aaa_1$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 6\aaa_1        &  6\aaa_1       &  5\aaa_1       & 6\aaa_1  \\
          & 4\aaa_1          & 6\aaa_1        &  6\aaa_1       &  5\aaa_1       & 6\aaa_1  \\
          &                  & 2\aaa_1        &  2\aaa_2       &  3\aaa_1       & (4\aaa_1)_I  \\
          &                  &                &  2\aaa_1       &  \aaa_3        & (4\aaa_1)_I  \\
          &                  &                &                &  \aaa_1        & 3\aaa_1  \\
          &                  &                &                &                & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{1}^{+3},4_{7}^{+1},3^{+1}$  \\
 &  &  $\subset 4\aaa_2\amalg \aaa_5\amalg 2\aaa_1$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1          & 2\aaa_3        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & 3\aaa_1  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{7}^{+1},4_{7}^{+3}$  \\
 &  &  $\subset 2\aaa_5\amalg 5\aaa_1$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1          & 2\aaa_3        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &  2\aaa_1       &  2\aaa_2       & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & 3\aaa_1  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{7}^{+3},4_{5}^{-1},3^{-1}$  \\
 &  &  $\subset 2\aaa_5\amalg 2\aaa_2\amalg \aaa_1$  & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1          & 2\aaa_3        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & \aaa_3  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{2}^{+2},4_{4}^{-2}$  \\
 &  &  $\subset 2\aaa_5\amalg 2\aaa_1\amalg \aaa_3$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1          & 2\aaa_3        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{II}& 3\aaa_1  \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & \aaa_3  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_{2}^{-2}$  \\
 &  &  $\subset 2\aaa_5\amalg 2\aaa_1\amalg \aaa_3$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1          & 2\aaa_3        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          &                  & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_{I} & 3\aaa_1  \\
          &                  &                &  2\aaa_1       &  2\aaa_2       & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & \aaa_3  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{5}^{+3},4_{1}^{+1}$  \\
 &  &  $\subset 2\aaa_5\amalg \aaa_5$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1          & 2\aaa_3        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          &                  & 2\aaa_1        &  2\aaa_2       &  (4\aaa_1)_{I} & 3\aaa_1  \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & 3\aaa_1  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{7}^{+3},4_{7}^{+1}$  \\
 &  &  $\subset 2\eee_6\amalg 3\aaa_1$  & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 6\aaa_1        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1          & 2\aaa_3        &  6\aaa_1       &  6\aaa_1       & 5\aaa_1  \\
          &                  & 2\aaa_1        &  2\aaa_2       &  (4\aaa_1)_{I} & 3\aaa_1  \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I   & 3\aaa_1  \\
          &                  &                &                &  2\aaa_1       & \aaa_3  \\
          &                  &                &                &                & \aaa_1
\end{array}\right)$
 & $18$ & $2_{2}^{-4}$  \\
 &  &  $\subset 2\eee_6\amalg \aaa_3$  & & \\
\hline

 \end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$(4\aaa_1,4\aaa_1,4\aaa_1,(2\aaa_1,2\aaa_1)_I,\aaa_1)\subset 4\aaa_3\amalg 5\aaa_1$ & $18$
& $2_7^{+1},4_7^{-3}$ \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3          & 8\aaa_1        &  6\aaa_1       &  8\aaa_1          & 5\aaa_1 \\
          & 2\aaa_1          & 6\aaa_1        &  (4\aaa_1)_I  &  6\aaa_1          & 3\aaa_1  \\
          &                  & 4\aaa_1        &   2\aaa_3      &  8\aaa_1          & 5\aaa_1  \\
          &                  &                &  2\aaa_1       &  6\aaa_1          & 3\aaa_1  \\
          &                  &                &                &  4\aaa_1          & 5\aaa_1  \\
          &                  &                &                &                   & \aaa_1
\end{array}\right)$
 & $18$ & $2_7^{+3},8_{3}^{-1}$  \\
 &  &  $\subset 2\aaa_3\amalg 2\aaa_3\amalg 5\aaa_1$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 8\aaa_1        &  5\aaa_1       &  6\aaa_1         & 6\aaa_1    \\
          & 4\aaa_1          & 4\aaa_2        &  5\aaa_1       &  6\aaa_1         & 6\aaa_1    \\
          &                  & 4\aaa_1        &  5\aaa_1       &  6\aaa_1         & 6\aaa_1    \\
          &                  &                &  \aaa_1        &  \aaa_3          & 3\aaa_1    \\
          &                  &                &                &  2\aaa_1         & (4\aaa_1)_I\\
          &                  &                &                &                  & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{6}^{-2},4_{4}^{-2}$   \\
 &  &  $\subset 4\aaa_3\amalg \aaa_3\amalg 2\aaa_1$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 8\aaa_1        &  6\aaa_1       &  6\aaa_1         & 5\aaa_1    \\
          & 4\aaa_1          & 4\aaa_2        &  6\aaa_1       &  6\aaa_1         & 5\aaa_1    \\
          &                  & 4\aaa_1        &  2\aaa_3       &  6\aaa_1         & 5\aaa_1    \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I     & 3\aaa_1    \\
          &                  &                &                &  2\aaa_1         & 3\aaa_1   \\
          &                  &                &                &                  & \aaa_1
\end{array}\right)$
 & $18$ & $2_{7}^{+3},4_{7}^{+1}$   \\
 &  &  $\subset 2\aaa_7\amalg 3\aaa_1$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2          & 8\aaa_1        &  6\aaa_1       &  6\aaa_1         & 5\aaa_1    \\
          & 4\aaa_1          & 4\aaa_2        &  6\aaa_1       &  6\aaa_1         & 5\aaa_1    \\
          &                  & 4\aaa_1        &  2\aaa_3       &  6\aaa_1         & 5\aaa_1    \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I     & 3\aaa_1    \\
          &                  &                &                &  2\aaa_1         & \aaa_3   \\
          &                  &                &                &                  & \aaa_1
\end{array}\right)$
 & $18$ & $2_{2}^{-4}$   \\
 &  &  $\subset 2\aaa_7\amalg \aaa_3$  & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_{II}   & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  & 2\aaa_1        &  (4\aaa_1)_{II}&  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  &                &                &  2\aaa_1         & (4\aaa_1)_{II} \\
          &                  &                &                &                  & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{6}^{+2}$  \\
 & & $\subset 12\aaa_1$ & & \\
\hline
\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_{I}   & (4\aaa_1)_I    &  (4\aaa_1)_I    &  (4\aaa_1)_I     & (4\aaa_1)_{II}  \\
          & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_I    &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  & 2\aaa_1       &  (4\aaa_1)_{I}  &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  (4\aaa_1)_{II}  & (4\aaa_1)_I    \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_{I}  \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $4_{4}^{-4},3^{-1}$ \\
 & & $\subset 2\aaa_1\amalg 2\aaa_2\amalg 6\aaa_1$ & & \\
\hline
&   &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_{I}    & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_I     & (4\aaa_1)_{II} \\
          & 2\aaa_1          & 2\aaa_2        & (4\aaa_1)_{II} &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  & 2\aaa_1        &  2\aaa_2       &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  &                &                &  2\aaa_1         & (4\aaa_1)_{I}  \\
          &                  &                &                &                  & 2\aaa_1
\end{array}\right)$
 & $18$ & $4_{7}^{-3},8_3^{-1}$  \\
 & & $\subset 2\aaa_1\amalg 2\aaa_3\amalg 4\aaa_1$  &  & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_{I}   & (4\aaa_1)_I    &  (4\aaa_1)_I    &  (4\aaa_1)_I     & (4\aaa_1)_{I}  \\
          & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{II} &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  & 2\aaa_1       &  2\aaa_2        &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_{II} \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_{3}^{-1},8_7^{+1}$ \\
 & & $\subset 2\aaa_1\amalg 2\aaa_3\amalg 4\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_{I}   & (4\aaa_1)_I    &  (4\aaa_1)_I    &  (4\aaa_1)_I     & (4\aaa_1)_{I}  \\
          & 2\aaa_1         &  2\aaa_1       &  (4\aaa_1)_{II} &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  & 2\aaa_1       &  2\aaa_1        &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &                 &  2\aaa_1         & 2\aaa_2        \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{5}^{-1},8_7^{+1},3^{-1}$ \\
 & & $\subset 2\aaa_1\amalg 2\aaa_3\amalg 2\aaa_2$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_{I}   & (4\aaa_1)_I    &  (4\aaa_1)_I    &  (4\aaa_1)_I     & (4\aaa_1)_{II}  \\
          & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  & 2\aaa_1       &  (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  2\aaa_2         & (4\aaa_1)_I    \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_I        \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{2}^{+2},3^{+2}$ \\
 & & $\subset 2\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg 2\aaa_1$ & & \\
\hline
& & $(2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1)\subset 2\aaa_2\amalg 2\aaa_2\amalg 2\aaa_2$ & $18$
& $4_{II}^{-2},3^{-3}$ \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & 2\aaa_2   & (4\aaa_1)_{II}    &  (4\aaa_1)_I    &  (4\aaa_1)_I        & (4\aaa_1)_{I}  \\
          & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  & 2\aaa_1       &  (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  2\aaa_2         & (4\aaa_1)_{II} \\
          &                  &               &                 &  2\aaa_1         & 2\aaa_2        \\
          &                  &               &                &                   &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_{2}^{-2}$ \\
 & & $\subset 2\aaa_3\amalg 2\aaa_3$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & 2\aaa_2       & (4\aaa_1)_{II}    &  (4\aaa_1)_I    &  (4\aaa_1)_I        & (4\aaa_1)_{I}  \\
          & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  & 2\aaa_1       &  (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  2\aaa_2         & (4\aaa_1)_{II} \\
          &                  &               &                 &  2\aaa_1         & 2\aaa_2        \\
          &                  &               &                &                   &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},8_{6}^{-2}$ \\
 & & $\subset 2\aaa_3\amalg 2\aaa_3$ & & \\

\hline
\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_{II}    & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_I     & 6\aaa_1  \\
          & 2\aaa_1           & (4\aaa_1)_I    & (4\aaa_1)_{I}  &  (4\aaa_1)_I     & 6\aaa_1  \\
          &                   & 2\aaa_1        & (4\aaa_1)_{II} &  (4\aaa_1)_I     & 6\aaa_1  \\
          &                  &                &  2\aaa_1       &  (4\aaa_1)_I      & 6\aaa_1  \\
          &                  &                &                &  2\aaa_1          & 6\aaa_1  \\
          &                  &                &                &                   & 4\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_7^{+1},8_7^{+1}$  \\
 & & $\subset 14\aaa_1$  &  & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1        & 6\aaa_1        &  6\aaa_1        &  6\aaa_1         & 6\aaa_1  \\
          & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                 & 2\aaa_1        &  (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                 &                &  2\aaa_1        &  (4\aaa_1)_{II}  & (4\aaa_1)_I    \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_{I} \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{3}^{-1},8_1^{+1},3^{-1}$ \\
 & & $\subset 4\aaa_1\amalg 2\aaa_2\amalg 6\aaa_1$ & & \\
\hline
& & $(2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1)\subset 2\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg 4\aaa_1$
& $18$ & $4_{3}^{-1},8_3^{-1},3^{+2}$ \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1        &  6\aaa_1         &   6\aaa_1        & 6\aaa_1        \\
          & 2\aaa_1         & (4\aaa_1)_{II} &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  & 2\aaa_1       &  (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_{II} \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $4_{6}^{+4}$ \\
 & & $\subset 2\aaa_3\amalg 8\aaa_1$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1        &  6\aaa_1        &  6\aaa_1         &  6\aaa_1       \\
          & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                 & 2\aaa_1       &  (4\aaa_1)_{II}  &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_{II}        \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{6}^{+2}$ \\
 & & $\subset 2\aaa_3\amalg 8\aaa_1$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  6\aaa_1    &  6\aaa_1        & 6\aaa_1  \\
          & 2\aaa_1         & (4\aaa_1)_I    &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_{II}    \\
          &                 & 2\aaa_1        &  2\aaa_2        &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  (4\aaa_1)_{I}   & (4\aaa_1)_{I} \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_I        \\
          &                  &               &                &                   &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{4}^{-2},3^{-1}$ \\
 & & $\subset 2\aaa_3\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\

\hline
\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1        & 6\aaa_1        &  6\aaa_1        &  6\aaa_1         & 6\aaa_1  \\
          & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                 & 2\aaa_1        &  (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                 &                &  2\aaa_1        &  (4\aaa_1)_{II}  & (4\aaa_1)_I    \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_{I} \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{3}^{-1},8_1^{+1},3^{-1}$ \\
 & & $\subset 4\aaa_1\amalg 2\aaa_2\amalg 6\aaa_1$ & & \\
\hline
& & $(2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg 4\aaa_1$
& $18$ & $4_{3}^{-1},8_3^{-1},3^{+2}$ \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1        &  6\aaa_1         &   6\aaa_1        & 6\aaa_1        \\
          & 2\aaa_1         & (4\aaa_1)_{II} &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  & 2\aaa_1       &  (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_{II} \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $4_{6}^{+4}$ \\
 & & $\subset 2\aaa_3\amalg 8\aaa_1$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1        &  6\aaa_1        &  6\aaa_1         &  6\aaa_1       \\
          & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                 & 2\aaa_1       &  (4\aaa_1)_{II}  &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_{II}        \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{6}^{+2}$ \\
 & & $\subset 2\aaa_3\amalg 8\aaa_1$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  6\aaa_1    &  6\aaa_1        & 6\aaa_1  \\
          & 2\aaa_1         & (4\aaa_1)_I    &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_{II}    \\
          &                 & 2\aaa_1        &  2\aaa_2        &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &  (4\aaa_1)_{I}   & (4\aaa_1)_{I} \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_I        \\
          &                  &               &                &                   &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{4}^{-2},3^{-1}$ \\
 & & $\subset 2\aaa_3\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\

\hline
\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3           & 6\aaa_1       &  6\aaa_1       &  6\aaa_1         & 6\aaa_1      \\
          & 2\aaa_1           & (4\aaa_1)_I    & (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &                   & 2\aaa_1        & 2\aaa_2        &  (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &                  &                 &  2\aaa_1       &  (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &                  &                &                &  2\aaa_1          & (4\aaa_1)_{II}  \\
          &                  &                &                &                   & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_{II}^{+2},3^{-1}$  \\
 & & $\subset 2\aaa_3\amalg 2\aaa_2\amalg 4\aaa_1$  &  & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3        & 6\aaa_1        &  6\aaa_1        &  6\aaa_1         & 6\aaa_1  \\
          & 2\aaa_1        & (4\aaa_1)_I    &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                & 2\aaa_1        &  2\aaa_2        &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                &                &  2\aaa_1        &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &              &                 &  2\aaa_1         & 2\aaa_2        \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $4_{2}^{+2},3^{+2}$ \\
 & & $\subset 2\aaa_3\amalg 2\aaa_2\amalg 2\aaa_2$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1        &  6\aaa_1        &   6\aaa_1        & 6\aaa_1        \\
          & 2\aaa_1         & (4\aaa_1)_{I}  &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  & 2\aaa_1       &  2\aaa_2        &  (4\aaa_1)_{II}  & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1        &   2\aaa_2        & (4\aaa_1)_I    \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_{I} \\
          &                  &                &                &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{5}^{-1},8_5^{-1}$ \\
 & & $\subset 2\aaa_3\amalg 2\aaa_3\amalg 2\aaa_1$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1         & 6\aaa_1        &  6\aaa_1         &  6\aaa_1         &  6\aaa_1       \\
          & 2\aaa_1         & 2\aaa_2        &  (4\aaa_1)_{II}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                 & 2\aaa_1        &  2\aaa_2         &  (4\aaa_1)_{I}   & (4\aaa_1)_I    \\
          &                  &               &  2\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  &               &                  &  2\aaa_1         & 2\aaa_2        \\
          &                  &                &                 &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_{II}^{+2},3^{-1}$ \\
 & & $\subset 4\aaa_1\amalg 2\aaa_3\amalg 2\aaa_2$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 2\aaa_2    &  (4\aaa_1)_{II}  &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 2\aaa_1        &  2\aaa_2        &  (4\aaa_1)_{I}   & (4\aaa_1)_I   \\
          &                  &               &  2\aaa_1        &  (4\aaa_1)_{I}   & (4\aaa_1)_{I} \\
          &                  &               &                 &  2\aaa_1         & (4\aaa_1)_I   \\
          &                  &               &                &                   &  2\aaa_1
\end{array}\right)$
 & $18$ & $4_{6}^{+4}$ \\
 & & $\subset 4\aaa_1\amalg 2\aaa_3\amalg 4\aaa_1$ & & \\

\hline
\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1                   &  6\aaa_1         &  6\aaa_1      & 6\aaa_1        \\
          & 2\aaa_1         & (4\aaa_1)_{II}            &  (4\aaa_1)_{I}   & (4\aaa_1)_I   & (4\aaa_1)_{I}  \\
          &                 & 2\aaa_1                   &  (4\aaa_1)_I     &  (4\aaa_1)_{I}& (4\aaa_1)_I   \\
          &                 &                           &  2\aaa_1        &   2\aaa_2      & (4\aaa_1)_{II} \\
          &                 &                           &                 &  2\aaa_1       & 2\aaa_2   \\
          &                 &                           &                 &                &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{7}^{+1},8_{7}^{+1}$ \\
 & & $\subset 2\aaa_3\amalg 2\aaa_1\amalg 2\aaa_3$ & & \\
\hline
&         &
$\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 2\aaa_2    &  (4\aaa_1)_{I}   &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 2\aaa_1    &  (4\aaa_1)_I     &  (4\aaa_1)_{I}   & (4\aaa_1)_I   \\
          &                  &           &  2\aaa_1         &  (4\aaa_1)_{I}   & (4\aaa_1)_{I} \\
          &                  &               &              &   2\aaa_1        & (4\aaa_1)_{II}   \\
          &                  &               &              &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_{7}^{+1},8_7^{+1}$ \\
 & & $\subset 2\ddd_4\amalg 6\aaa_1$ & & \\
\hline
&         &
$\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 2\aaa_2    &  (4\aaa_1)_{I}   &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 2\aaa_1    &  (4\aaa_1)_I     &  (4\aaa_1)_{I}   & (4\aaa_1)_I   \\
          &                  &           &  2\aaa_1         &  2\aaa_2         & (4\aaa_1)_{I} \\
          &                  &               &              &   2\aaa_1        & (4\aaa_1)_{I}   \\
          &                  &               &              &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $4_{3}^{-1},8_1^{+1},3^{-1}$ \\
 & & $\subset 2\ddd_4\amalg 2\aaa_2\amalg 2\aaa_1$ & & \\
\hline
&         &
$\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 2\aaa_2    &  (4\aaa_1)_{I}   &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 2\aaa_1    &  (4\aaa_1)_I     &  (4\aaa_1)_{I}   & (4\aaa_1)_I   \\
          &                  &           &  2\aaa_1         &  2\aaa_2         & (4\aaa_1)_{II} \\
          &                  &               &              &   2\aaa_1        & 2\aaa_2   \\
          &                  &               &              &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{6}^{+2}$ \\
 & & $\subset 2\ddd_4\amalg 2\aaa_3$ & & \\
\hline
&         &
$\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 2\aaa_2    &  (4\aaa_1)_{II}  &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 2\aaa_1    &  2\aaa_2         &  (4\aaa_1)_{I}   & (4\aaa_1)_I   \\
          &                  &           &  2\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_{I} \\
          &                  &           &                  &   2\aaa_1        & (4\aaa_1)_{I}   \\
          &                  &           &              &                      &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{6}^{+2}$ \\
 & & $\subset 2\ddd_5\amalg 4\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
\label{table2}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 2\aaa_2    &  (4\aaa_1)_{II}  &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 2\aaa_1    &  2\aaa_2         &  (4\aaa_1)_{I}   & (4\aaa_1)_I   \\
          &                  &           &  2\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_{I} \\
          &                  &           &                  &   2\aaa_1        & (4\aaa_1)_{II}   \\
          &                  &           &              &                      &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{6}^{-2}$ \\
 & & $\subset 2\ddd_5\amalg 4\aaa_1$ & & \\
\hline
&   &
$\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 2\aaa_2    &  (4\aaa_1)_{II}  &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 2\aaa_1    &  2\aaa_2         &  (4\aaa_1)_{I}   & (4\aaa_1)_I   \\
          &                  &           &  2\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_{I} \\
          &                  &           &                  &   2\aaa_1        & 2\aaa_2   \\
          &                  &           &              &                      &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-4},3^{-1}$ \\
 & & $\subset 2\ddd_5\amalg 2\aaa_2$ & & \\
\hline

&     &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 6\aaa_1           & 6\aaa_1       &  6\aaa_1       &  6\aaa_1         & 6\aaa_1      \\
          & 2\aaa_1           & 2\aaa_2    & (4\aaa_1)_{II}  &  (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &                   & 2\aaa_1        & 2\aaa_2        &  (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &                  &                 &  2\aaa_1       &  (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &                  &                &                &  2\aaa_1          & (4\aaa_1)_{II}  \\
          &                  &                &                &                   & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_{2}^{-2}$  \\
 & & $\subset 4\aaa_1\amalg 2\aaa_3\amalg 4\aaa_1$  &  & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
2\aaa_1   & (4\aaa_1)_{II}        & (4\aaa_1)_I    &  (4\aaa_1)_I    &  6\aaa_1    & 6\aaa_1  \\
          & 2\aaa_1               & (4\aaa_1)_I    &  (4\aaa_1)_{I}  &  6\aaa_1    & 6\aaa_1  \\
          &                       & 2\aaa_1        &  (4\aaa_1)_{II} &  6\aaa_1    & 6\aaa_1  \\
          &                       &                &  2\aaa_1        &  6\aaa_1    & 6\aaa_1    \\
          &                       &                &                 &  4\aaa_1    & 8\aaa_1        \\
          &                  &                &                &                   & 4\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_6^{+2}$ \\
 & & $\subset 16\aaa_1$ & & \\
\hline

&  &
 $((2\aaa_1,2\aaa_1)_I,2\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 4\aaa_1\amalg 2\aaa_2\amalg 4\aaa_2$ &
$18$ &  $4_6^{+2},3^{-2}$ \\
\hline
 &   &
 $(2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_2\amalg 2\aaa_2\amalg 4\aaa_2$ &
$18$ &  $2_{II}^{-2},3^{+3}$ \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table2}
%\caption{Table 2 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3       & 8\aaa_1        &  6\aaa_1        &   6\aaa_1        & 6\aaa_1        \\
          & 2\aaa_1       & 6\aaa_1        &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &               & 4\aaa_1        &  6\aaa_1        &  6\aaa_1         & 6\aaa_1        \\
          &                  &             &  2\aaa_1        &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  &             &                 &  2\aaa_1         & (4\aaa_1)_{II} \\
          &                  &             &                 &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_{7}^{+1},8_7^{+1}$ \\
 & & $\subset 2\aaa_3\amalg 10\aaa_1$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 8\aaa_1        &  6\aaa_1         &  6\aaa_1         &  6\aaa_1       \\
          & 2\aaa_1         & 6\aaa_1        &  (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                 & 4\aaa_1        &  2\aaa_3         &  6\aaa_1         & 6\aaa_1        \\
          &                 &                &  2\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                 &                &                  &  2\aaa_1         & (4\aaa_1)_I    \\
          &                 &                &                  &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_{2}^{-2}$ \\
 & & $\subset 2\aaa_3\amalg 2\aaa_3\amalg 4\aaa_1$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 8\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 6\aaa_1    &  (4\aaa_1)_{II}  &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 4\aaa_1    &  2\aaa_3         &  6\aaa_1         & 6\aaa_1          \\
          &                  &               &  2\aaa_1     &  (4\aaa_1)_{I}   & (4\aaa_1)_{I}    \\
          &                  &               &              &  2\aaa_1         & (4\aaa_1)_{II}   \\
          &                  &               &              &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_6^{+2}$ \\
 & & $\subset 2\aaa_3\amalg 2\aaa_3\amalg 4\aaa_1$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  8\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 2\aaa_2    &  6\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 2\aaa_1    &  6\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_I          \\
          &                  &           &  4\aaa_1         &  6\aaa_1         & 6\aaa_1    \\
          &                  &               &              &  2\aaa_1         & (4\aaa_1)_{I}   \\
          &                  &               &              &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{2}^{+2},4_4^{-2}$ \\
 & & $\subset 2\ddd_4\amalg 8\aaa_1$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  8\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 2\aaa_2    &  6\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 2\aaa_1    &  6\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_I          \\
          &                  &           &  4\aaa_1         &  6\aaa_1         & 6\aaa_1    \\
          &                  &               &              &  2\aaa_1         & (4\aaa_1)_{II}   \\
          &                  &               &              &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},4_2^{-2}$ \\
 & & $\subset 2\ddd_4\amalg 8\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\vfill

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  8\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 2\aaa_2    &  6\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 2\aaa_1    &  6\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_I      \\
          &                  &           &  4\aaa_1         &  2\aaa_3         & 6\aaa_1    \\
          &                  &           &                  &  2\aaa_1         & (4\aaa_1)_{I}   \\
          &                  &           &                  &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $4_7^{+1},8_7^{+1}$ \\
 & & $\subset 2\ddd_4\amalg 2\aaa_3\amalg 2\aaa_1$ & & \\
\hline
&    &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3         & 6\aaa_1    &  8\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 2\aaa_1         & 2\aaa_2    &  6\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_{I}    \\
          &                 & 2\aaa_1    &  6\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_I      \\
          &                  &           &  4\aaa_1         &  2\aaa_3         & 6\aaa_1    \\
          &                  &           &                  &  2\aaa_1         & 2\aaa_2   \\
          &                  &           &                  &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $4_6^{+2}$ \\
 & & $\subset 2\ddd_4\amalg 2\ddd_4$ & & \\
\hline
&    &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 4\aaa_1         & 2\aaa_3    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1    \\
          &                 & 2\aaa_1    &  (4\aaa_1)_I     &  (4\aaa_1)_I     & (4\aaa_1)_{II}      \\
          &                  &           &  2\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  &           &                  &  2\aaa_1         & (4\aaa_1)_I   \\
          &                  &           &                  &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{+2},4_6^{+2}$ \\
 & & $\subset 2\aaa_5\amalg 6\aaa_1$ & & \\
\hline
&    &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 4\aaa_1         & 2\aaa_3    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1    \\
          &                 & 2\aaa_1    &  (4\aaa_1)_I     &  (4\aaa_1)_I     & (4\aaa_1)_{I}      \\
          &                  &           &  2\aaa_1         &  2\aaa_2         & (4\aaa_1)_I    \\
          &                  &           &                  &  2\aaa_1         & (4\aaa_1)_I   \\
          &                  &           &                  &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $4_{4}^{-2},3^{-1}$ \\
 & & $\subset 2\aaa_5\amalg 2\aaa_2\amalg 2\aaa_1$ & & \\
\hline

&    &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 4\aaa_1         & 2\aaa_3    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1    \\
          &                 & 2\aaa_1    &  (4\aaa_1)_I     &  (4\aaa_1)_I     & (4\aaa_1)_{II}      \\
          &                  &           &  2\aaa_1         &  2\aaa_2         & (4\aaa_1)_I    \\
          &                  &           &                  &  2\aaa_1         & (4\aaa_1)_I   \\
          &                  &           &                  &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-4},3^{-1}$ \\
 & & $\subset 2\aaa_5\amalg 2\aaa_2\amalg 2\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 4\aaa_1         & 2\aaa_3    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1    \\
          &                 & 2\aaa_1    &  2\aaa_2         &  (4\aaa_1)_I     & (4\aaa_1)_{I}      \\
          &                  &           &  2\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  &           &                  &  2\aaa_1         & (4\aaa_1)_I   \\
          &                  &           &                  &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $4_{6}^{+2}$ \\
 & & $\subset 2\eee_6\amalg 4\aaa_1$ & & \\
\hline
&   &
$\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2         & 6\aaa_1    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1          \\
          & 4\aaa_1         & 2\aaa_3    &  6\aaa_1         &  6\aaa_1         & 6\aaa_1    \\
          &                 & 2\aaa_1    &  2\aaa_2         &  (4\aaa_1)_I     & (4\aaa_1)_{I}      \\
          &                  &           &  2\aaa_1         &  (4\aaa_1)_I     & (4\aaa_1)_I    \\
          &                  &           &                  &  2\aaa_1         & 2\aaa_2   \\
          &                  &           &                  &                  &  2\aaa_1
\end{array}\right)$
 & $18$ & $2_{II}^{-2},3^{-1}$ \\
 & & $\subset 2\eee_6\amalg 2\aaa_2$ & & \\
\hline
&   &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2           & 8\aaa_1       &  6\aaa_1       &  6\aaa_1         & 6\aaa_1      \\
          & 4\aaa_1           & 4\aaa_2       &  6\aaa_1       &  6\aaa_1         & 6\aaa_1      \\
          &                   & 4\aaa_1       &  6\aaa_1       &  6\aaa_1         & 6\aaa_1      \\
          &                   &               &  2\aaa_1       &  (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &                  &                &                &  2\aaa_1         & (4\aaa_1)_{I}\\
          &                  &                &                &                   & 2\aaa_1
\end{array}\right)$
 & $18$ & $2_{6}^{+2},4_{II}^{+2}$  \\
 & & $\subset 4\aaa_3\amalg 6\aaa_1$  &  & \\
\hline
&      &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 2\aaa_3        & 8\aaa_1    &  6\aaa_1       &  8\aaa_1    & 6\aaa_1       \\
          & 2\aaa_1        & 6\aaa_1    &  (4\aaa_1)_{I} &  6\aaa_1    & (4\aaa_1)_I   \\
          &                & 4\aaa_1    &  2\aaa_3       &  8\aaa_1    & 6\aaa_1       \\
          &                &            &  2\aaa_1       &  6\aaa_1    & (4\aaa_1)_I    \\
          &                &            &                &  4\aaa_1    & 2\aaa_3        \\
          &                &            &                &             & 2\aaa_1
\end{array}\right)$
 & $18$ & $4_{6}^{+2}$ \\
 & & $\subset 2\aaa_3\amalg 2\aaa_3\amalg 2\aaa_3$ & & \\
\hline
&      &
 $\left(\begin{array}{rrrrrr}
4\aaa_1   & 4\aaa_2        & 8\aaa_1    &  6\aaa_1       &  6\aaa_1       & 6\aaa_1       \\
          & 4\aaa_1        & 4\aaa_2    &  6\aaa_1       &  6\aaa_1        & 6\aaa_1   \\
          &                & 4\aaa_1    &  2\aaa_3       &  6\aaa_1        & 6\aaa_1       \\
          &                &            &  2\aaa_1       &  (4\aaa_1)_I    & (4\aaa_1)_I    \\
          &                &            &                &  2\aaa_1        & (4\aaa_1)_I        \\
          &                &            &                &                 & 2\aaa_1
\end{array}\right)$
 & $18$ & $4_{6}^{+2}$ \\
 & & $\subset 2\aaa_7\amalg 4\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$(\aaa_1,\aaa_1,\aaa_1,\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 16\aaa_1$ & $19$ & $ 2_{II}^{-2},8_5^{-1}$ \\
\hline
 &  &
 $\left(\begin{array}{rrrrrrr}
\aaa_1    & \aaa_3         & 2\aaa_1    &  3\aaa_1       &  2\aaa_1    & 3\aaa_1     & 5\aaa_1  \\
          & 2\aaa_1        & 3\aaa_1    &  (4\aaa_1)_{I} &  3\aaa_1    & (4\aaa_1)_I & 6\aaa_1  \\
          &                & \aaa_1     &  \aaa_3        &  2\aaa_1    & 3\aaa_1     & 5\aaa_1  \\
          &                &            &  2\aaa_1       &  3\aaa_1    & (4\aaa_1)_I & 6\aaa_1  \\
          &                &            &                &  \aaa_1     & \aaa_3      & 5\aaa_1  \\
          &                &            &                &             & 2\aaa_1     & 6\aaa_1  \\
          &                &            &                &             &             & 4\aaa_1
\end{array}\right)$
 & $19$ & $2_{2}^{-2},8_7^{+1}$ \\
 & & $\subset \aaa_3\amalg \aaa_3\amalg \aaa_3\amalg 4\aaa_1$ & & \\
\hline
& & $(\aaa_1,(2\aaa_1,2\aaa_1)_I,\aaa_1,\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_3\amalg \aaa_3\amalg 9\aaa_1$ & $19$
& $ 2_{1}^{+1},4_4^{-2}$ \\
\hline
& & $(\aaa_1,\aaa_1,(2\aaa_1,2\aaa_1)_I,\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_1\amalg \aaa_3\amalg \aaa_3\amalg 4\aaa_2$ & $19$ & $ 2_{3}^{-1},3^{+1}$ \\
\hline
& & $(\aaa_1,\aaa_1,\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 2\aaa_1\amalg \aaa_3\amalg 4\aaa_3$ & $19$ & $ 2_{2}^{+2},4_{3}^{-1}$ \\
\hline
& & $(\aaa_1,\aaa_1,\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 3\aaa_1\amalg 4\ddd_4$ & $19$ & $ 2_{5}^{+3}$ \\
\hline

 &  &
 $\left(\begin{array}{rrrrrrr}
2\aaa_1   & 2\aaa_2        & 3\aaa_1     &  (4\aaa_1)_I       &  (4\aaa_1)_I   & 3\aaa_1    & (4\aaa_1)_I  \\
          & 2\aaa_1        & \aaa_3      & (4\aaa_1)_{I}      &  (4\aaa_1)_I   & 3\aaa_1    & (4\aaa_1)_I  \\
          &                & \aaa_1      & 3\aaa_1            &  3\aaa_1       & 2\aaa_1    & 3\aaa_1  \\
          &                &             &  2\aaa_1           &  2\aaa_2       & 3\aaa_1    & (4\aaa_1)_I  \\
          &                &             &                    &  2\aaa_1       & \aaa_3     & (4\aaa_1)_I  \\
          &                &             &                    &                & \aaa_1     & 3\aaa_1   \\
          &                &             &                    &                &            & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{5}^{+3}$ \\
 & & $\subset \aaa_5\amalg \aaa_5\amalg 2\aaa_1$ & & \\
\hline
 &  &
 $\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1        & 6\aaa_1     &  6\aaa_1       &  5\aaa_1   & 6\aaa_1        & 5\aaa_1  \\
          & 2\aaa_1        & (4\aaa_1)_I & (4\aaa_1)_{I}  &  3\aaa_1   & (4\aaa_1)_I    & 3\aaa_1  \\
          &                & 2\aaa_1     & (4\aaa_1)_I    &  3\aaa_1   & (4\aaa_1)_I    & 3\aaa_1  \\
          &                &            &  2\aaa_1        &  \aaa_3    & (4\aaa_1)_{II} & 3\aaa_1  \\
          &                &            &                &  \aaa_1     & 3\aaa_1        & 2\aaa_1  \\
          &                &            &                &             & 2\aaa_1        & \aaa_3   \\
          &                &            &                &             &                & \aaa_1
\end{array}\right)$
 & $19$ & $4_{4}^{-2},8_5^{-1}$ \\
 & & $\subset 8\aaa_1\amalg \aaa_3\amalg \aaa_3$ & & \\
\hline

\hline
\end{tabular}
\end{table}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1    & 6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1        & (4\aaa_1)_I    &  (4\aaa_1)_{I} &  3\aaa_1    & (4\aaa_1)_I   & 3\aaa_1  \\
          &                & 2\aaa_1        &  (4\aaa_1)_I   &  3\aaa_1    & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &  2\aaa_1       &  \aaa_3     & (4\aaa_1)_{II}& 3\aaa_1  \\
          &                &                &                &  \aaa_1     & 3\aaa_1       & 2\aaa_1  \\
          &                &                &                &             & 2\aaa_1       & \aaa_3  \\
          &                &                &                &             &               & \aaa_1
\end{array}\right)$
 & $19$ & $4_{5}^{+3}$ \\
 & & $\subset 2\aaa_3\amalg 2\aaa_1\amalg \aaa_3\amalg \aaa_3$ & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1        & 6\aaa_1        &  5\aaa_1       &  6\aaa_1        & 6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1        & 2\aaa_2        &  3\aaa_1       &  (4\aaa_1)_I    & (4\aaa_1)_I   & 3\aaa_1  \\
          &                & 2\aaa_1        &  \aaa_3        &  (4\aaa_1)_I    & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &  \aaa_1        &  3\aaa_1        & 3\aaa_1       & 2\aaa_1  \\
          &                &                &                &  2\aaa_1        & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &                &                 & 2\aaa_1       & 3\aaa_1  \\
          &                &                &                &             &                   & \aaa_1
\end{array}\right)$
 & $19$ & $4_{6}^{-2},8_3^{-1}$ \\
 & & $\subset 4\aaa_1\amalg \aaa_5\amalg 5\aaa_1$ & & \\
\hline

&  &
 $\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1        & 6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1        & (4\aaa_1)_I    &  (4\aaa_1)_I   &  3\aaa_1        & (4\aaa_1)_I   & 3\aaa_1  \\
          &                & 2\aaa_1        &  2\aaa_2       &  3\aaa_1        & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &  2\aaa_1       &  \aaa_3         & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &                &  \aaa_1         &  3\aaa_1      & 2\aaa_1  \\
          &                &                &                &                 & 2\aaa_1       & \aaa_3  \\
          &                &                &                &             &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_7^{+1},4_{5}^{-1},8_5^{-1}$ \\
 & & $\subset 6\aaa_1\amalg \aaa_5\amalg \aaa_3$ & & \\
\hline
&  &
 $\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1        & 6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1        & (4\aaa_1)_I    &  (4\aaa_1)_I   &  3\aaa_1        & (4\aaa_1)_I   & 3\aaa_1  \\
          &                & 2\aaa_1        &  2\aaa_2       &  3\aaa_1        & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &  2\aaa_1       &  \aaa_3         & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &                &  \aaa_1         &  3\aaa_1      & 2\aaa_1  \\
          &                &                &                &                 & 2\aaa_1       & \aaa_3  \\
          &                &                &                &             &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_3^{-1},4_{6}^{-2}$ \\
 & & $\subset 2\aaa_3\amalg \aaa_5\amalg \aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
 $\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1        & 6\aaa_1        &  5\aaa_1       &  6\aaa_1        & 6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1        & 2\aaa_2        &  3\aaa_1       &  (4\aaa_1)_I    & (4\aaa_1)_I   & 3\aaa_1  \\
          &                & 2\aaa_1        &  \aaa_3        &  (4\aaa_1)_I    & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &  \aaa_1        &  3\aaa_1        &  3\aaa_1      & 2\aaa_1  \\
          &                &                &                &  2\aaa_1        &  2\aaa_2      & 3\aaa_1  \\
          &                &                &                &                 & 2\aaa_1       & \aaa_3  \\
          &                &                &                &             &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_2^{-2},8_{3}^{-1}$ \\
 & & $\subset 4\aaa_1\amalg \aaa_5\amalg \aaa_5$ & & \\
\hline

&    &
$\left(\begin{array}{rrrrrrr}
\aaa_1   & 2\aaa_1         & 3\aaa_1        &  3\aaa_1       &  3\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
         & \aaa_1          & 3\aaa_1        &  3\aaa_1       &  3\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          &                & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I & 6\aaa_1       & 6\aaa_1  \\
          &                &                &  2\aaa_1       &  (4\aaa_1)_I & 6\aaa_1       & 6\aaa_1  \\
          &                &                &                &  2\aaa_1     & 6\aaa_1       & 6\aaa_1  \\
          &                &                &                &              & 4\aaa_1       & 8\aaa_1  \\
          &                &                &                &              &               & 4\aaa_1
\end{array}\right)$
 & $19$ & $4_{5}^{+3}$ \\
 & & $\subset 16\aaa_1$ & & \\
\hline
&   &
$\left(\begin{array}{rrrrrrr}
\aaa_1   & 2\aaa_1         & 3\aaa_1        &  3\aaa_1       &  3\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
         & \aaa_1          & 3\aaa_1        &  3\aaa_1       &  3\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          &                & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I & 6\aaa_1       & 6\aaa_1  \\
          &                &                &  2\aaa_1       &  (4\aaa_1)_I & 6\aaa_1       & 6\aaa_1  \\
          &                &                &                &  2\aaa_1     & 6\aaa_1       & 6\aaa_1  \\
          &                &                &                &              & 4\aaa_1       & 4\aaa_2  \\
          &                &                &                &              &               & 4\aaa_1
\end{array}\right)$
 & $19$ & $4_{7}^{-3},3^{+1}$ \\
 & & $\subset 8\aaa_1\amalg 4\aaa_2$ & & \\
\hline
&  &
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & 3\aaa_1        & (4\aaa_1)_I    &  3\aaa_1       &  (4\aaa_1)_I & 6\aaa_1       & 6\aaa_1  \\
          & \aaa_1         & \aaa_3         &  2\aaa_1       &  3\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          &                & 2\aaa_1        &  3\aaa_1       &  (4\aaa_1)_I & 6\aaa_1       & 6\aaa_1  \\
          &                &                &  \aaa_1        &  \aaa_3      & 5\aaa_1       & 5\aaa_1  \\
          &                &                &                &  2\aaa_1     & 6\aaa_1       & 6\aaa_1  \\
          &                &                &                &              & 4\aaa_1       & 4\aaa_2  \\
          &                &                &                &              &               & 4\aaa_1
\end{array}\right)$
 & $19$ & $2_0^{+2},4_{7}^{+1},3^{+1}$ \\
 & & $\subset 2\aaa_1\amalg \aaa_3\amalg \aaa_3\amalg 4\aaa_2$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          &                & 2\aaa_1        &  (4\aaa_1)_I   &  3\aaa_1     & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &  2\aaa_1       &  \aaa_3      & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &                &  \aaa_1      & 3\aaa_1       & 2\aaa_1  \\
          &                &                &                &              & 2\aaa_1       & 3\aaa_1  \\
          &                &                &                &              &               & \aaa_1
\end{array}\right)$
 & $19$ & $2_3^{-1},4_{0}^{+2},3^{+1}$ \\
 & & $\subset 4\aaa_2\amalg 2\aaa_1\amalg \aaa_3\amalg 3\aaa_1$ & & \\
\hline
&  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 8\aaa_1        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          &                & 2\aaa_1        &  (4\aaa_1)_I   &  3\aaa_1     & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &  2\aaa_1       &  \aaa_3      & (4\aaa_1)_{II}& 3\aaa_1  \\
          &                &                &                &  \aaa_1      & 3\aaa_1       & 2\aaa_1  \\
          &                &                &                &              & 2\aaa_1       & \aaa_3  \\
          &                &                &                &              &               & \aaa_1
\end{array}\right)$
 & $19$ & $4_{5}^{+3}$ \\
 & & $\subset 10\aaa_1\amalg \aaa_3\amalg \aaa_3$ & & \\
\hline
&  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3        & 8\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1        & 6\aaa_1        &  (4\aaa_1)_I   &  3\aaa_1     & (4\aaa_1)_I   & 3\aaa_1  \\
          &                & 4\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          &                &                &  2\aaa_1       &  \aaa_3      & (4\aaa_1)_{I} & 3\aaa_1  \\
          &                &                &                &  \aaa_1      & 3\aaa_1       & 2\aaa_1  \\
          &                &                &                &              & 2\aaa_1       & 3\aaa_1  \\
          &                &                &                &              &               & \aaa_1
\end{array}\right)$
 & $19$ & $2_1^{+1},4_{5}^{-1},8_3^{-1}$ \\
 & & $\subset 2\aaa_3\amalg 4\aaa_1\amalg \aaa_3\amalg 3\aaa_1$ & & \\
\hline
&  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3        & 8\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1        & 6\aaa_1        &  (4\aaa_1)_I   &  3\aaa_1     & (4\aaa_1)_I   & 3\aaa_1  \\
          &                & 4\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          &                &                &  2\aaa_1       &  \aaa_3      & (4\aaa_1)_{II} & 3\aaa_1  \\
          &                &                &                &  \aaa_1      & 3\aaa_1       & 2\aaa_1  \\
          &                &                &                &              & 2\aaa_1       & \aaa_3  \\
          &                &                &                &              &               & \aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},8_5^{-1}$ \\
 & & $\subset 2\aaa_3\amalg 4\aaa_1\amalg \aaa_3\amalg \aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1    & 5\aaa_1  \\
          &                & 2\aaa_1        &  2\aaa_2       &  3\aaa_1     & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &  2\aaa_1       &  \aaa_3      & (4\aaa_1)_{I} & 3\aaa_1  \\
          &                &                &                &  \aaa_1      & 3\aaa_1       & 2\aaa_1  \\
          &                &                &                &              & 2\aaa_1       & 3\aaa_1  \\
          &                &                &                &              &               & \aaa_1
\end{array}\right)$
 & $19$ & $2_{2}^{+2},4_5^{-1},3^{+1}$ \\
 & & $\subset 4\aaa_2\amalg \aaa_5\amalg 3\aaa_1$ & & \\
\hline
&   &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1    & 5\aaa_1  \\
          &                & 2\aaa_1        &  2\aaa_2       &  3\aaa_1     & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &  2\aaa_1       &  \aaa_3      & (4\aaa_1)_{I} & 3\aaa_1  \\
          &                &                &                &  \aaa_1      & 3\aaa_1       & 2\aaa_1  \\
          &                &                &                &              & 2\aaa_1       & \aaa_3  \\
          &                &                &                &              &               & \aaa_1
\end{array}\right)$
 & $19$ & $2_{3}^{-3},3^{+1}$ \\
 & & $\subset 4\aaa_2\amalg \aaa_5\amalg \aaa_3$ & & \\
\hline
&   &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2        & 6\aaa_1        &  6\aaa_1       &  6\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1        & 2\aaa_3         &  6\aaa_1       &  6\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          &                & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I & 3\aaa_1       & 3\aaa_1  \\
          &                &                &  2\aaa_1       &  (4\aaa_1)_I & 3\aaa_1       & 3\aaa_1  \\
          &                &                &                &  2\aaa_1     & \aaa_3        & 3\aaa_1  \\
          &                &                &                &              & \aaa_1        & 2\aaa_1  \\
          &                &                &                &              &               & \aaa_1
\end{array}\right)$
 & $19$ & $2_{1}^{+1},4_4^{-2}$ \\
 & & $\subset 2\aaa_5\amalg 2\aaa_1\amalg \aaa_3\amalg \aaa_1$ & & \\
\hline
&   &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2        & 6\aaa_1        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1        & 2\aaa_3        &  6\aaa_1       &  5\aaa_1     & 6\aaa_1       & 5\aaa_1  \\
          &                & 2\aaa_1        &  (4\aaa_1)_I   &  3\aaa_1     & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &  2\aaa_1       &  \aaa_3      & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &                &                &  \aaa_1      & 3\aaa_1       & 2\aaa_1  \\
          &                &                &                &              & 2\aaa_1       & \aaa_3  \\
          &                &                &                &              &               & \aaa_1
\end{array}\right)$
 & $19$ & $2_{0}^{+2},4_5^{-1}$ \\
 & & $\subset 2\aaa_5\amalg \aaa_3\amalg \aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $G$  & $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  & $(C_2)^2$ &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2        & 6\aaa_1        &  6\aaa_1       &  6\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1        & 2\aaa_3        &  6\aaa_1       &  6\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          &                & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I & 3\aaa_1       & 3\aaa_1  \\
          &                &                &  2\aaa_1       &  2\aaa_2     & 3\aaa_1       & 3\aaa_1  \\
          &                &                &                &  2\aaa_1     & \aaa_3        & 3\aaa_1  \\
          &                &                &                &              & \aaa_1        & 2\aaa_1  \\
          &                &                &                &              &               & \aaa_1
\end{array}\right)$
 & $19$ & $2_{2}^{+2},4_3^{-1}$ \\
 & & $\subset 2\aaa_5\amalg \aaa_5\amalg \aaa_1$ & & \\
\hline
&   &
$(4\aaa_1,(2\aaa_1,2\aaa_1)_I,4\aaa_1,4\aaa_1,\aaa_1,\aaa_1)\subset 2\aaa_3\amalg 2\aaa_3\amalg 6\aaa_1$ &
$19$ & $2_2^{-2},8_3^{-1}$ \\
\hline
&   &
$(\aaa_1,\aaa_1,(2\aaa_1,2\aaa_1)_I,4\aaa_1,4\aaa_1,4\aaa_1)\subset 6\aaa_1\amalg 4\aaa_3$ &
$19$ & $4_5^{+3}$ \\
\hline
&   &
$(\aaa_1,(2\aaa_1,2\aaa_1)_I,\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset 3\aaa_1\amalg \aaa_3\amalg 4\aaa_3$ &
$19$ & $2_5^{-1},4_4^{-2}$ \\
\hline
&   &
$(\aaa_1,(2\aaa_1,2\aaa_1)_I,\aaa_1,4\aaa_1,4\aaa_1,4\aaa_1)\subset \aaa_3\amalg \aaa_3\amalg 4\aaa_3$ &
$19$ & $2_6^{-2},4_3^{-1}$ \\
\hline
&    &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2        & 6\aaa_1        &  6\aaa_1       &  6\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1        & 4\aaa_2        &  6\aaa_1       &  6\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          &                & 4\aaa_1        &  2\aaa_3       &  6\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          &                &                &  2\aaa_1       &  (4\aaa_1)_I & 3\aaa_1       & 3\aaa_1  \\
          &                &                &                &  2\aaa_1     & 3\aaa_1       & 3\aaa_1  \\
          &                &                &                &              & \aaa_1        & 2\aaa_1  \\
          &                &                &                &              &               & \aaa_1
\end{array}\right)$
 & $19$ & $2_{6}^{+2},4_7^{+1}$ \\
 & & $\subset 2\aaa_7\amalg 4\aaa_1$ & & \\
\hline

&    &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2        & 8\aaa_1        &  6\aaa_1       &  6\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          & 4\aaa_1        & 4\aaa_2        &  6\aaa_1       &  6\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          &                & 4\aaa_1        &  2\aaa_3       &  6\aaa_1     & 5\aaa_1       & 5\aaa_1  \\
          &                &                &  2\aaa_1       &  (4\aaa_1)_I & 3\aaa_1       & 3\aaa_1  \\
          &                &                &                &  2\aaa_1     & \aaa_3       & 3\aaa_1  \\
          &                &                &                &              & \aaa_1        & 2\aaa_1  \\
          &                &                &                &              &               & \aaa_1
\end{array}\right)$
 & $19$ & $2_{5}^{+3}$ \\
 & & $\subset 2\aaa_7\amalg \aaa_3\amalg \aaa_1$ & & \\
\hline
&   &
$(\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1)$ &
$19$ & $2_3^{-1},4_{II}^{+2},3^{+1}$ \\
& & $\subset \aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg 2\aaa_2$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & (4\aaa_1)_I    & (4\aaa_1)_I    &  (4\aaa_1)_I   &  (4\aaa_1)_I & (4\aaa_1)_{II}  & 3\aaa_1  \\
          & 2\aaa_1        & 2\aaa_2        &  (4\aaa_1)_I   &  (4\aaa_1)_I & (4\aaa_1)_I     & 3\aaa_1  \\
          &                & 2\aaa_1        &  (4\aaa_1)_I   &  (4\aaa_1)_I & (4\aaa_1)_I     & 3\aaa_1  \\
          &                &                &  2\aaa_1       &  2\aaa_2     & (4\aaa_1)_I     & 3\aaa_1  \\
          &                &                &                &  2\aaa_1     & (4\aaa_1)_I     & 3\aaa_1  \\
          &                &                &                &              & 2\aaa_1         & \aaa_3  \\
          &                &                &                &              &                 & \aaa_1
\end{array}\right)$
 & $19$ & $4_{1}^{+3},3^{+2}$ \\
 &  $\subset 2\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg \aaa_3$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & 2\aaa_2    & (4\aaa_1)_I        &  (4\aaa_1)_I   &  3\aaa_1     & (4\aaa_1)_{I} & (4\aaa_1)_I  \\
          & 2\aaa_1    & (4\aaa_1)_I        &  (4\aaa_1)_I   &  3\aaa_1     & (4\aaa_1)_I   & (4\aaa_1)_I  \\
          &                & 2\aaa_1        &  2\aaa_2       &  3\aaa_1     & (4\aaa_1)_I   & (4\aaa_1)_I  \\
          &                &                &  2\aaa_1       &  \aaa_3      & (4\aaa_1)_I   & (4\aaa_1)_I  \\
          &                &                &                &  \aaa_1      & 3\aaa_1       & 3\aaa_1  \\
          &                &                &                &              & 2\aaa_1         & 2\aaa_2  \\
          &                &                &                &              &                 & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_1^{+1},4_{II}^{+2},3^{+2}$ \\
 &  $\subset 2\aaa_2\amalg \aaa_5\amalg 2\aaa_2$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & 2\aaa_2    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  (4\aaa_1)_I     & 3\aaa_1       & 3\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  (4\aaa_1)_I     & 3\aaa_1       & 3\aaa_1  \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{II}  & 3\aaa_1       & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  2\aaa_2         & 3\aaa_1       & 3\aaa_1  \\
          &                &             &                &  2\aaa_1         & \aaa_3        & 3\aaa_1  \\
          &                &             &                &                  & \aaa_1        & 3\aaa_1  \\
          &                &             &                &              &                   & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{3}^{-3},3^{-1}$ \\
 &  $\subset 2\aaa_2\amalg \aaa_7\amalg 2\aaa_1$ & & \\
\hline
&
$(\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1)$  &
$19$ & $2_3^{-1},4_{2}^{-2},3^{+2}$ \\
&   $\subset 3\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\
\hline
&
$(\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1)$ &
$19$ & $2_1^{+1},4_{1}^{+1},8_7^{+1},3^{+2}$ \\
&  $\subset 3\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg 4\aaa_1$ &  & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1         & 6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  (4\aaa_1)_I     & (4\aaa_1)_{II}& 3\aaa_1  \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{I}   & (4\aaa_1)_I   & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I      & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &             &                &  2\aaa_1         & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &             &                &                  & 2\aaa_1       & \aaa_3  \\
          &                &             &                &              &                   & \aaa_1
\end{array}\right)$
 & $19$ & $4_{3}^{-3},3^{-1}$ \\
 &  $\subset 6\aaa_1\amalg 2\aaa_2\amalg 2\aaa_1\amalg \aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1         & 6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  (4\aaa_1)_{I}   & (4\aaa_1)_{II}& 3\aaa_1  \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{I}   & (4\aaa_1)_I   & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I      & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &             &                &  2\aaa_1         & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &             &                &                  & 2\aaa_1       & \aaa_3  \\
          &                &             &                &              &                   & \aaa_1
\end{array}\right)$
 & $19$ & $4_{4}^{-2},8_7^{+1},3^{-1}$ \\
 &  $\subset 6\aaa_1\amalg 2\aaa_2\amalg 2\aaa_1\amalg \aaa_3$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1         & 6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  (4\aaa_1)_I   &  (4\aaa_1)_{I}   & (4\aaa_1)_{I} & 3\aaa_1  \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_{I}   & (4\aaa_1)_I   & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  2\aaa_2         & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &             &                &  2\aaa_1         & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &             &                &                  & 2\aaa_1       & \aaa_3  \\
          &                &             &                &              &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_{6}^{-2},8_7^{+1},3^{+2}$ \\
 &  $\subset 4\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg \aaa_3$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1         & 6\aaa_1       & 5\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  (4\aaa_1)_{I}   & (4\aaa_1)_{I} & 3\aaa_1  \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{I}   & (4\aaa_1)_I   & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I     & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &             &                &  2\aaa_1         & 2\aaa_2       & 3\aaa_1  \\
          &                &             &                &                  & 2\aaa_1       & 3\aaa_1  \\
          &                &             &                &              &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_{3}^{-1},4_2^{+2},3^{+2}$ \\
 &  $\subset 2\aaa_3\amalg 2\aaa_2\amalg 2\aaa_2\amalg \aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  5\aaa_1         & 6\aaa_1       & 6\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  3\aaa_1         & (4\aaa_1)_{I} & (4\aaa_1)_I  \\
          &            & 2\aaa_1         &  2\aaa_2       &  3\aaa_1         & (4\aaa_1)_I   & (4\aaa_1)_I  \\
          &            &                 &  2\aaa_1       &  3\aaa_1         & (4\aaa_1)_I   & (4\aaa_1)_I  \\
          &                &             &                &  \aaa_1          & \aaa_3        & 3\aaa_1  \\
          &                &             &                &                  & 2\aaa_1       & (4\aaa_1)_{II}  \\
          &                &             &                &              &                   & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_3^{-3},3^{-1}$ \\
 &  $\subset 2\aaa_3\amalg 2\aaa_2\amalg \aaa_3\amalg 2\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1     & 6\aaa_1        & 5\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  (4\aaa_1)_I & (4\aaa_1)_{II} & 3\aaa_1  \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_I & (4\aaa_1)_I    & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I & (4\aaa_1)_I    & 3\aaa_1  \\
          &                &             &                &  2\aaa_1      & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &             &                &              & 2\aaa_1        & \aaa_3  \\
          &                &             &                &              &                & \aaa_1
\end{array}\right)$
 & $19$ & $4_3^{-3},3^{-1}$ \\
 &  $\subset 2\aaa_3\amalg 2\aaa_2\amalg 2\aaa_1\amalg \aaa_3$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1     & 6\aaa_1        & 5\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  (4\aaa_1)_I   &  (4\aaa_1)_I & (4\aaa_1)_{I}  & 3\aaa_1  \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_I & (4\aaa_1)_I    & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  2\aaa_2     & (4\aaa_1)_I    & 3\aaa_1  \\
          &                &             &                &  2\aaa_1      & (4\aaa_1)_I   & 3\aaa_1  \\
          &                &             &                &              & 2\aaa_1        & 3\aaa_1  \\
          &                &             &                &              &                & \aaa_1
\end{array}\right)$
 & $19$ & $2_7^{+1},4_5^{-1},8_3^{-1},3^{-1}$ \\
 &  $\subset 2\ddd_4\amalg 2\aaa_2\amalg 3\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  5\aaa_1     & 6\aaa_1        & 5\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  (4\aaa_1)_I   &  3\aaa_1     & (4\aaa_1)_{I}  & (4\aaa_1)_I  \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  3\aaa_1     & (4\aaa_1)_I    & (4\aaa_1)_I  \\
          &            &                 &  2\aaa_1       &  3\aaa_1     & (4\aaa_1)_I    & (4\aaa_1)_I  \\
          &                &             &                &  \aaa_1      & \aaa_3         & 3\aaa_1  \\
          &                &             &                &              & 2\aaa_1        & (4\aaa_1)_{II}  \\
          &                &             &                &              &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_4^{-2},8_5^{-1}$ \\
 &  $\subset 2\ddd_4\amalg 2\aaa_1\amalg \aaa_3\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1     & 6\aaa_1        & 5\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  (4\aaa_1)_I   &  (4\aaa_1)_I & (4\aaa_1)_{I}  & 3\aaa_1  \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_I & (4\aaa_1)_I    & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  2\aaa_2     & (4\aaa_1)_I    & 3\aaa_1  \\
          &                &             &                &  2\aaa_1      &( 4\aaa_1)_I   & 3\aaa_1  \\
          &                &             &                &              & 2\aaa_1        & \aaa_3    \\
          &                &             &                &              &                & \aaa_1
\end{array}\right)$
 & $19$ & $2_2^{+2},8_1^{+1},3^{-1}$ \\
 &  $\subset 2\ddd_4\amalg 2\aaa_2\amalg \aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1     & 5\aaa_1        & 6\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  (4\aaa_1)_I   &  (4\aaa_1)_I & 3\aaa_1        & (4\aaa_1)_I  \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_I & 3\aaa_1        & (4\aaa_1)_I  \\
          &            &                 &  2\aaa_1       &  2\aaa_2     & 3\aaa_1        & (4\aaa_1)_I  \\
          &                &             &                &  2\aaa_1     &  \aaa_3        & (4\aaa_1)_I  \\
          &                &             &                &              & \aaa_1         & 3\aaa_1    \\
          &                &             &                &              &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_7^{+1},4_5^{-1},8_1^{+1}$ \\
 &  $\subset 2\ddd_4\amalg \aaa_5\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1     & 5\aaa_1        & 6\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  (4\aaa_1)_I & 3\aaa_1        & (4\aaa_1)_I  \\
          &            & 2\aaa_1         &  2\aaa_2   &  (4\aaa_1)_{II}  & 3\aaa_1        & (4\aaa_1)_I  \\
          &            &                 &  2\aaa_1       &  2\aaa_2     & 3\aaa_1        & (4\aaa_1)_I  \\
          &                &             &                &  2\aaa_1     &  \aaa_3        & (4\aaa_1)_I  \\
          &                &             &                &              & \aaa_1         & 3\aaa_1    \\
          &                &             &                &              &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_6^{+2},8_7^{+1}$ \\
 &  $\subset 4\aaa_1\amalg 2\aaa_1\amalg \aaa_7\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1         & 5\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  (4\aaa_1)_I   &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_{I} & (4\aaa_1)_I     & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  2\aaa_2       & (4\aaa_1)_{II}  & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & 2\aaa_2         & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1         & \aaa_3    \\
          &                &             &                &                 &                & \aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},8_5^{-1}$ \\
 &  $\subset 2\ddd_4\amalg \aaa_7$ & & \\
\hline

&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1    & 6\aaa_1         &  6\aaa_1       &  5\aaa_1       & 6\aaa_1         & 6\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  3\aaa_1       & (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &            & 2\aaa_1         &  \aaa_2        &  3\aaa_1       & (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &            &                 &  2\aaa_1       &  \aaa_3        & (4\aaa_1)_{I}   & (4\aaa_1)_I  \\
          &                &             &                &  \aaa_1        & 3\aaa_1         & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1         & 2\aaa_2    \\
          &                &             &                &                 &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{3}^{-1},4_5^{-1},8_7^{+1},3^{-1}$ \\
 &  $\subset 6\aaa_1\amalg \aaa_5\amalg 2\aaa_2$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  5\aaa_1       & 6\aaa_1         & 6\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  3\aaa_1       & (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &            & 2\aaa_1         &  2\aaa_2       &  3\aaa_1       & (4\aaa_1)_I     & (4\aaa_1)_I  \\
          &            &                 &  2\aaa_1       &  \aaa_3        & (4\aaa_1)_{I}   & (4\aaa_1)_I  \\
          &                &             &                &  \aaa_1        & 3\aaa_1         & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1         & 2\aaa_2    \\
          &                &             &                &                 &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{1}^{+1},4_2^{-2},3^{-1}$ \\
 &  $\subset 2\aaa_3\amalg \aaa_5\amalg 2\aaa_2$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1         & 5\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_{I}   & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & 2\aaa_2         & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1         & 3\aaa_1    \\
          &                &             &                &                 &                & \aaa_1
\end{array}\right)$
 & $19$ & $2_7^{+1},4_2^{+2},3^{+2}$ \\
 &  $\subset 2\aaa_3\amalg 2\aaa_2\amalg 2\aaa_2\amalg \aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1         & 5\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_{I}   & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_{II}  & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1         & \aaa_3    \\
          &                &             &                &                 &                & \aaa_1
\end{array}\right)$
 & $19$ & $4_3^{-3},3^{-1}$ \\
 &  $\subset 2\aaa_3\amalg 2\aaa_2\amalg 2\aaa_1\amalg \aaa_3$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1         & 5\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  (4\aaa_1)_I   &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_{I}   & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & 2\aaa_2         & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1         & \aaa_3    \\
          &                &             &                &                 &                & \aaa_1
\end{array}\right)$
 & $19$ & $2_1^{+1},4_2^{+2},3^{-1}$ \\
 &  $\subset 2\aaa_3\amalg 2\aaa_2\amalg \aaa_5$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1         & 5\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  (4\aaa_1)_I   &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  2\aaa_2       & (4\aaa_1)_{II}   & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & 2\aaa_2         & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1         & \aaa_3    \\
          &                &             &                &                 &                & \aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},8_7^{+1},3^{-1}$ \\
 &  $\subset 4\aaa_1\amalg 2\aaa_2\amalg \aaa_7$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 5\aaa_1         & 6\aaa_1  \\
          & 2\aaa_1    & (4\aaa_1)_I     &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 3\aaa_1         & (4\aaa_1)_I  \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{II}& 3\aaa_1         & (4\aaa_1)_I  \\
          &            &                 &  2\aaa_1       &  2\aaa_2       & 3\aaa_1         & (4\aaa_1)_I  \\
          &                &             &                &  2\aaa_1       & \aaa_3          & (4\aaa_1)_I  \\
          &                &             &                &                & \aaa_1          & 3\aaa_1    \\
          &                &             &                &                 &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{5}^{+3}$ \\
 &  $\subset 2\aaa_3\amalg \aaa_7\amalg 2\aaa_1$ & & \\
\hline
&
$(\aaa_1,(2\aaa_1,2\aaa_1)_I,2\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)$
& $19$ & $2_3^{-1},4_6^{-2},3^{-2}$ \\
& $\subset 5\aaa_1\amalg 2\aaa_2\amalg 4\aaa_2$ & & \\
\hline
&
$(\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1,4\aaa_1)$
& $19$ & $2_7^{-3},3^{+3}$  \\
& $\subset \aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg 4\aaa_2$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1         & 5\aaa_1  \\
          & 4\aaa_1    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1         & 5\aaa_1  \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_{I} & (4\aaa_1)_I     & 3\aaa_1  \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I     & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1         & \aaa_3    \\
          &                &             &                &                 &                & \aaa_1
\end{array}\right)$
 & $19$ & $2_{0}^{+2},4_5^{-1},3^{-2}$ \\
 &  $\subset 4\aaa_2\amalg 2\aaa_2\amalg 2\aaa_1\amalg \aaa_3$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 8\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1         & 5\aaa_1  \\
          & 2\aaa_1    & 6\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &            & 4\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1         & 5\aaa_1  \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I     & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_{II}  & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1         & \aaa_3    \\
          &                &             &                &                 &                & \aaa_1
\end{array}\right)$
 & $19$ & $4_4^{-2},8_5^{-1}$ \\
 &  $\subset 2\aaa_3\amalg 8\aaa_1\amalg \aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 8\aaa_1         &  6\aaa_1       &  5\aaa_1       & 6\aaa_1         & 6\aaa_1  \\
          & 2\aaa_1    & 6\aaa_1         &  (4\aaa_1)_I   &  3\aaa_1       & (4\aaa_1)_I     & (4\aaa_1)_I \\
          &            & 4\aaa_1         &  2\aaa_3       &  5\aaa_1       & 6\aaa_1         & 6\aaa_1  \\
          &            &                 &  2\aaa_1       &  3\aaa_1       & (4\aaa_1)_I     & (4\aaa_1)_I \\
          &                &             &                &  \aaa_1        & \aaa_3          & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1         & (4\aaa_1)_{II}\\
          &                &             &                &                 &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_5^{+3}$ \\
 &  $\subset 2\aaa_3\amalg 2\aaa_3\amalg \aaa_3\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  8\aaa_1       &  6\aaa_1       & 6\aaa_1         & 5\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  6\aaa_1       & (4\aaa_1)_I    & (4\aaa_1)_I       &  3\aaa_1 \\
          &            & 2\aaa_1         &  6\aaa_1       & (4\aaa_1)_I    & (4\aaa_1)_I       & 3\aaa_1  \\
          &            &                 &  4\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1           & 3\aaa_1  \\
          &                &             &                &                 &                  & \aaa_1
\end{array}\right)$
 & $19$ & $2_3^{-1},4_6^{+2}$ \\
 &  $\subset 2\ddd_4\amalg 9\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  8\aaa_1       &  5\aaa_1       & 6\aaa_1           & 6\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  6\aaa_1       &  3\aaa_1       & (4\aaa_1)_I       & (4\aaa_1)_I \\
          &            & 2\aaa_1         &  6\aaa_1       &  3\aaa_1       & (4\aaa_1)_I       & (4\aaa_1)_I  \\
          &            &                 &  4\aaa_1       &  5\aaa_1       & 6\aaa_1           & 6\aaa_1  \\
          &                &             &                &  \aaa_1        & \aaa_3            & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1           & (4\aaa_1)_{II}\\
          &                &             &                &                 &                  & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_5^{+3}$ \\
 &  $\subset 2\ddd_4\amalg 4\aaa_1\amalg \aaa_3\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  8\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  6\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1 \\
          &            & 2\aaa_1         &  6\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1  \\
          &            &                 &  4\aaa_1       &  2\aaa_3       & 6\aaa_1           & 5\aaa_1  \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1           & 3\aaa_1  \\
          &                &             &                &                 &                  & \aaa_1
\end{array}\right)$
 & $19$ & $2_7^{+1},4_7^{+1},8_7^{+1}$ \\
 &  $\subset 2\ddd_4\amalg 2\aaa_3\amalg 3\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  8\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  6\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1 \\
          &            & 2\aaa_1         &  6\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1  \\
          &            &                 &  4\aaa_1       &  2\aaa_3       & 6\aaa_1           & 5\aaa_1  \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1           & \aaa_3  \\
          &                &             &                &                 &                  & \aaa_1
\end{array}\right)$
 & $19$ & $2_2^{-2},8_7^{+1}$ \\
 &  $\subset 2\ddd_4\amalg 2\aaa_3\amalg \aaa_3$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 6\aaa_1         &  8\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 2\aaa_1    & 2\aaa_2         &  6\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1 \\
          &            & 2\aaa_1         &  6\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1  \\
          &            &                 &  4\aaa_1       &  2\aaa_3       & 6\aaa_1           & 5\aaa_1  \\
          &                &             &                &  2\aaa_1       & 2\aaa_2           & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1           & 3\aaa_1  \\
          &                &             &                &                 &                  & \aaa_1
\end{array}\right)$
 & $19$ & $2_7^{+1},4_6^{+2}$ \\
 &  $\subset 2\ddd_4\amalg 2\ddd_4\amalg \aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2     & 6\aaa_1         &  6\aaa_1       &  5\aaa_1       & 6\aaa_1           & 6\aaa_1  \\
          & 4\aaa_1    & 6\aaa_1         &  6\aaa_1       &  5\aaa_1       & 6\aaa_1           & 6\aaa_1 \\
          &            & 2\aaa_1         &  2\aaa_2       &  3\aaa_1       & (4\aaa_1)_I       & (4\aaa_1)_I\\
          &            &                 &  2\aaa_1       &  \aaa_3        & (4\aaa_1)_I       & (4\aaa_1)_I \\
          &                &             &                &  \aaa_1        & 3\aaa_1           & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1           & (4\aaa_1)_I \\
          &                &             &                &                 &                  & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_3^{-1},4_0^{+2},3^{+1}$ \\
 &  $\subset 4\aaa_2\amalg \aaa_5\amalg 4\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2     & 6\aaa_1        &  6\aaa_1       &  5\aaa_1       & 6\aaa_1           & 6\aaa_1  \\
          & 4\aaa_1    & 6\aaa_1         &  6\aaa_1       &  5\aaa_1       & 6\aaa_1           & 6\aaa_1 \\
          &            & 2\aaa_1         &  2\aaa_2       &  3\aaa_1       & (4\aaa_1)_I       & (4\aaa_1)_I\\
          &            &                 &  2\aaa_1       &  \aaa_3        & (4\aaa_1)_I       & (4\aaa_1)_I \\
          &                &             &                &  \aaa_1        & 3\aaa_1           & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1           & 2\aaa_2 \\
          &                &             &                &                 &                  & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_1^{-3},3^{-2}$ \\
 &  $\subset 4\aaa_2\amalg \aaa_5\amalg 2\aaa_2$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 4\aaa_1    & 2\aaa_3         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1 \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1\\
          &            &                 &  2\aaa_1       &  2\aaa_2       & (4\aaa_1)_I       & 3\aaa_1 \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1           & 3\aaa_1 \\
          &                &             &                &                &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_1^{+1},4_2^{-2},3^{-1}$ \\
 &  $\subset 2\aaa_5\amalg 2\aaa_2\amalg 3\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 4\aaa_1    & 2\aaa_3         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1 \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_I   & (4\aaa_1)_{II}    & 3\aaa_1\\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1 \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1           & \aaa_3 \\
          &                &             &                &                &                   & \aaa_1
\end{array}\right)$
 & $19$ & $4_5^{+3}$ \\
 &  $\subset 2\aaa_5\amalg 4\aaa_1\amalg \aaa_3$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 4\aaa_1    & 2\aaa_3         &  6\aaa_1       &  (4\aaa_1)_I   & 6\aaa_1           & 5\aaa_1 \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_I   & (4\aaa_1)_{I}    & 3\aaa_1\\
          &            &                 &  2\aaa_1       &  2\aaa_2       & (4\aaa_1)_I       & 3\aaa_1 \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1           & \aaa_3 \\
          &                &             &                &                &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_4^{-2},4_3^{-1},3^{-1}$ \\
 &  $\subset 2\aaa_5\amalg 2\aaa_2\amalg \aaa_3$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 4\aaa_1    & 2\aaa_3         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1 \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_I   & (4\aaa_1)_{II}    & 3\aaa_1\\
          &            &                 &  2\aaa_1       &  2\aaa_2       & (4\aaa_1)_I       & 3\aaa_1 \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &                & 2\aaa_1           & \aaa_3 \\
          &                &             &                &                &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{+2},4_3^{-1},3^{-1}$ \\
 &  $\subset 2\aaa_5\amalg 2\aaa_2\amalg \aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 5\aaa_1           & 6\aaa_1  \\
          & 4\aaa_1    & 2\aaa_3         &  6\aaa_1       &  6\aaa_1       & 5\aaa_1           & 6\aaa_1 \\
          &            & 2\aaa_1         &  (4\aaa_1)_I   &  (4\aaa_1)_I   & 3\aaa_1           & (4\aaa_1)_I \\
          &            &                 &  2\aaa_1       &  2\aaa_2       & 3\aaa_1           & (4\aaa_1)_I \\
          &                &             &                &  2\aaa_1       & \aaa_3            & (4\aaa_1)_I  \\
          &                &             &                &                & \aaa_1            & 3\aaa_1 \\
          &                &             &                &                &                   & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{1}^{+1},4_4^{-2}$ \\
 &  $\subset 2\aaa_5\amalg \aaa_5\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 4\aaa_1    & 2\aaa_3         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1 \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1 \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I       & 3\aaa_1   \\
          &                &             &                &                & 2\aaa_1           & 3\aaa_1 \\
          &                &             &                &                &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_{7}^{+1},4_6^{+2}$ \\
 &  $\subset 2\eee_6\amalg 5\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 4\aaa_1    & 2\aaa_3         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1 \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1 \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & 2\aaa_2           & 3\aaa_1   \\
          &                &             &                &                & 2\aaa_1           & 3\aaa_1 \\
          &                &             &                &                &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_{7}^{-3},3^{-1}$ \\
 &  $\subset 2\eee_6\amalg 2\aaa_2\amalg \aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 4\aaa_1    & 2\aaa_3         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1 \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1 \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I       & 3\aaa_1   \\
          &                &             &                &                & 2\aaa_1           & \aaa_3 \\
          &                &             &                &                &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_{6}^{+2},4_7^{+1}$ \\
 &  $\subset 2\eee_6\amalg 2\aaa_1\amalg \aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 6\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 4\aaa_1    & 2\aaa_3         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1 \\
          &            & 2\aaa_1         &  2\aaa_2       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1 \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & 2\aaa_2           & 3\aaa_1   \\
          &                &             &                &                & 2\aaa_1           & \aaa_3 \\
          &                &             &                &                &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_{5}^{+3}$ \\
 &  $\subset 2\eee_6\amalg \aaa_5$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 8\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 4\aaa_1    & 4\aaa_2         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1 \\
          &            & 4\aaa_1         &  2\aaa_3       &  6\aaa_1       & 6\aaa_1           &5\aaa_1 \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I       & 3\aaa_1   \\
          &                &             &                &                & 2\aaa_1           & 3\aaa_1 \\
          &                &             &                &                &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_{3}^{-1},4_6^{+2}$ \\
 &  $\subset 2\aaa_7\amalg 5\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3    & 8\aaa_1         &  6\aaa_1       &  8\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 2\aaa_1    & 6\aaa_1         &  (4\aaa_1)_I   &  6\aaa_1       & (4\aaa_1)_I       & 3\aaa_1 \\
          &            & 4\aaa_1         &  2\aaa_3       &  8\aaa_1       & 6\aaa_1           & 5\aaa_1 \\
          &            &                 &  2\aaa_1       &  6\aaa_1       & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &  4\aaa_1       & 2\aaa_3           & 5\aaa_1   \\
          &                &             &                &                & 2\aaa_1           & 3\aaa_1 \\
          &                &             &                &                &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_{3}^{-1},4_6^{-2}$ \\
 &  $\subset 2\aaa_3\amalg 2\aaa_3\amalg 2\aaa_3\amalg \aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2    & 8\aaa_1         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1  \\
          & 4\aaa_1    & 4\aaa_2         &  6\aaa_1       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1 \\
          &            & 4\aaa_1         &  2\aaa_3       &  6\aaa_1       & 6\aaa_1           & 5\aaa_1 \\
          &            &                 &  2\aaa_1       &  (4\aaa_1)_I   & (4\aaa_1)_I       & 3\aaa_1  \\
          &                &             &                &  2\aaa_1       & (4\aaa_1)_I       & 3\aaa_1   \\
          &                &             &                &                & 2\aaa_1           & \aaa_3 \\
          &                &             &                &                &                   & \aaa_1
\end{array}\right)$
 & $19$ & $2_{4}^{-2},4_5^{-1}$ \\
 &  $\subset 2\aaa_7\amalg 2\aaa_1\amalg \aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & (4\aaa_1)_I & (4\aaa_1)_I & (4\aaa_1)_I   &  (4\aaa_1)_I  & (4\aaa_1)_I    & (4\aaa_1)_{II}  \\
          & 2\aaa_1     & 2\aaa_2     & (4\aaa_1)_{II}&  (4\aaa_1)_I  & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &             & 2\aaa_1     &  2\aaa_2      &  (4\aaa_1)_I  & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &             &             &  2\aaa_1      &  (4\aaa_1)_I  & (4\aaa_1)_I    & (4\aaa_1)_I  \\
          &             &             &                &  2\aaa_1     & (4\aaa_1)_{II} & (4\aaa_1)_I   \\
          &             &             &                &              & 2\aaa_1        & (4\aaa_1)_I \\
          &             &             &                &              &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_4^{-2},8_5^{-1}$ \\
 &  $\subset 2\aaa_1\amalg 2\aaa_3\amalg 6\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & (4\aaa_1)_{II} & (4\aaa_1)_I & (4\aaa_1)_I   &  (4\aaa_1)_I     & (4\aaa_1)_I    & (4\aaa_1)_{I}  \\
          & 2\aaa_1        & (4\aaa_1)_I & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &             & 2\aaa_1        &  2\aaa_2      &  (4\aaa_1)_{II}  & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &             &                &  2\aaa_1      &  2\aaa_2         & (4\aaa_1)_I    & (4\aaa_1)_I  \\
          &             &                &               &  2\aaa_1         & (4\aaa_1)_{I}  & (4\aaa_1)_I   \\
          &             &                &               &                  & 2\aaa_1        & 2\aaa_2 \\
          &             &                &               &                  &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_2^{-2},8_1^{+1},3^{-1}$ \\
 &  $\subset 4\aaa_1\amalg 2\aaa_3\amalg 2\aaa_2$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & (4\aaa_1)_{I} & (4\aaa_1)_I & (4\aaa_1)_I   &  (4\aaa_1)_I     & (4\aaa_1)_I    & (4\aaa_1)_{II}  \\
          & 2\aaa_1       & 2\aaa_2     & (4\aaa_1)_{II}&  (4\aaa_1)_I     & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &               & 2\aaa_1     &  2\aaa_2      &  (4\aaa_1)_{I}   & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &             &               &  2\aaa_1      &  (4\aaa_1)_I     & (4\aaa_1)_I    & (4\aaa_1)_I  \\
          &             &                &               &  2\aaa_1        & 2\aaa_2        & (4\aaa_1)_I   \\
          &             &                &               &                  & 2\aaa_1       & (4\aaa_1)_I \\
          &             &                &               &                  &               & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_4^{-2},8_7^{+1},3^{-1}$ \\
 &  $\subset 2\aaa_1\amalg 2\aaa_3\amalg 2\aaa_2\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & 2\aaa_2    & (4\aaa_1)_{II} & (4\aaa_1)_I   &  (4\aaa_1)_I     & (4\aaa_1)_I    & (4\aaa_1)_{I}  \\
          & 2\aaa_1       & 2\aaa_2     & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &               & 2\aaa_1     & (4\aaa_1)_{I} &  (4\aaa_1)_{I}   & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &             &               &  2\aaa_1      &  2\aaa_2         & (4\aaa_1)_{II} & (4\aaa_1)_I  \\
          &             &               &               &  2\aaa_1         & 2\aaa_2        & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1        & (4\aaa_1)_I \\
          &             &               &               &                  &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_5^{+3}$ \\
 &  $\subset 2\aaa_3\amalg 2\aaa_3\amalg 2\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & 2\aaa_2    & (4\aaa_1)_{II} & (4\aaa_1)_I   &  (4\aaa_1)_I     & (4\aaa_1)_I    & (4\aaa_1)_{I}  \\
          & 2\aaa_1       & 2\aaa_2     & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &               & 2\aaa_1     & (4\aaa_1)_{I} &  (4\aaa_1)_{I}   & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &             &               &  2\aaa_1      &  2\aaa_2         & (4\aaa_1)_{II} & (4\aaa_1)_I  \\
          &             &               &               &  2\aaa_1         & 2\aaa_2        & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1        & (4\aaa_1)_I \\
          &             &               &               &                  &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_3^{-1},8_6^{-2}$ \\
 &  $\subset 2\aaa_3\amalg 2\aaa_3\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & 2\aaa_2    & (4\aaa_1)_{I} & (4\aaa_1)_I   &  (4\aaa_1)_I     & (4\aaa_1)_I    & (4\aaa_1)_{I}  \\
          & 2\aaa_1    & (4\aaa_1)_I   & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &               & 2\aaa_1    & 2\aaa_2       &  (4\aaa_1)_{II}  & (4\aaa_1)_I    & (4\aaa_1)_I \\
          &             &               &  2\aaa_1      &  2\aaa_2        & (4\aaa_1)_{I}  & (4\aaa_1)_I  \\
          &             &               &               &  2\aaa_1        & (4\aaa_1)_I    & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1       & 2\aaa_2 \\
          &             &               &               &                  &                & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{+2},8_1^{+1},3^{+2}$ \\
 &  $\subset 2\aaa_2\amalg 2\aaa_3\amalg 2\aaa_2$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & (4\aaa_1)_{II}  & (4\aaa_1)_{I} & (4\aaa_1)_I   &  (4\aaa_1)_I     & (4\aaa_1)_I    & 6\aaa_1  \\
          & 2\aaa_1         & (4\aaa_1)_I   & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I    & 6\aaa_1 \\
          &                 & 2\aaa_1       & (4\aaa_1)_{II}&  (4\aaa_1)_{I}   & (4\aaa_1)_I    & 6\aaa_1 \\
          &             &                   &  2\aaa_1      &  (4\aaa_1)_I     & (4\aaa_1)_{I}  & 6\aaa_1  \\
          &             &               &                   &  2\aaa_1         & (4\aaa_1)_{II} & 6\aaa_1   \\
          &             &               &               &                      & 2\aaa_1        & 6\aaa_1 \\
          &             &               &               &                  &                    & 4\aaa_1
\end{array}\right)$
 & $19$ & $4_{5}^{+3}$ \\
 &  $\subset 16\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
2\aaa_1   & (4\aaa_1)_{II}  & (4\aaa_1)_{I} & (4\aaa_1)_I   &  (4\aaa_1)_I     & (4\aaa_1)_I    & 6\aaa_1  \\
          & 2\aaa_1         & (4\aaa_1)_I   & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I    & 6\aaa_1 \\
          &                 & 2\aaa_1       & (4\aaa_1)_{II}&  (4\aaa_1)_{I}   & (4\aaa_1)_I    & 6\aaa_1 \\
          &             &                   &  2\aaa_1      &  (4\aaa_1)_I     & (4\aaa_1)_{I}  & 6\aaa_1  \\
          &             &               &                   &  2\aaa_1         & (4\aaa_1)_{II} & 6\aaa_1   \\
          &             &               &               &                      & 2\aaa_1        & 6\aaa_1 \\
          &             &               &               &                  &                    & 4\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},8_5^{-1}$ \\
 &  $\subset 16\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1  & 6\aaa_1          & 6\aaa_1       &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_I      & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{II} \\
          &          & 2\aaa_1          & 2\aaa_2       &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I    \\
          &          &                  & 2\aaa_1       &  (4\aaa_1)_I     & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1         & (4\aaa_1)_{II}      & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1             & (4\aaa_1)_I  \\
          &             &               &               &                  &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{3}^{-3},3^{-1}$ \\
 &  $\subset 6\aaa_1\amalg 2\aaa_2\amalg 6\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1  & 6\aaa_1          & 6\aaa_1       &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_I      & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{II} \\
          &          & 2\aaa_1          & 2\aaa_2       &  (4\aaa_1)_{II}  & (4\aaa_1)_I         & (4\aaa_1)_I    \\
          &          &                  & 2\aaa_1       &  2\aaa_2         & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1         & (4\aaa_1)_{I}      & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1             & (4\aaa_1)_I  \\
          &             &               &               &                  &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{5}^{+3}$ \\
 &  $\subset 6\aaa_1\amalg 2\aaa_3\amalg 4\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1  & 6\aaa_1          & 6\aaa_1       &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_I      & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{II} \\
          &          & 2\aaa_1          & 2\aaa_2       &  (4\aaa_1)_{II}  & (4\aaa_1)_I         & (4\aaa_1)_I    \\
          &          &                  & 2\aaa_1       &  2\aaa_2         & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1         & (4\aaa_1)_{I}      & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1             & (4\aaa_1)_I  \\
          &             &               &               &                  &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{6}^{-2},8_3^{-1}$ \\
 &  $\subset 6\aaa_1\amalg 2\aaa_3\amalg 4\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1  & 6\aaa_1          & 6\aaa_1       &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_I      & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & 2\aaa_2       &  (4\aaa_1)_{II}  & (4\aaa_1)_I         & (4\aaa_1)_I    \\
          &          &                  & 2\aaa_1       &  2\aaa_2         & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1         & (4\aaa_1)_{I}      & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1             & (4\aaa_1)_{II}  \\
          &             &               &               &                  &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},8_5^{-1}$ \\
 &  $\subset 6\aaa_1\amalg 2\aaa_3\amalg 4\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1  & 6\aaa_1          & 6\aaa_1       &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_I      & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{II} \\
          &          & 2\aaa_1          & 2\aaa_2       &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I    \\
          &          &                  & 2\aaa_1       &  (4\aaa_1)_I     & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1         & 2\aaa_2             & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1             & (4\aaa_1)_{I}  \\
          &             &               &               &                  &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{+2},4_1^{+1},3^{+2}$ \\
 &  $\subset 6\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1  & 6\aaa_1          & 6\aaa_1       &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_I      & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{II} \\
          &          & 2\aaa_1          & 2\aaa_2       &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I    \\
          &          &                  & 2\aaa_1       &  (4\aaa_1)_I     & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1         & 2\aaa_2             & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1             & (4\aaa_1)_{I}  \\
          &             &               &               &                  &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{+2},8_1^{+1},3^{+2}$ \\
 &  $\subset 6\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1  & 6\aaa_1          & 6\aaa_1       &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_I      & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & 2\aaa_2       &  (4\aaa_1)_{II}  & (4\aaa_1)_I         & (4\aaa_1)_I    \\
          &          &                  & 2\aaa_1       &  2\aaa_2         & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1         & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1             & 2\aaa_2   \\
          &             &               &               &                  &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{3}^{-3},3^{-1}$ \\
 &  $\subset 6\aaa_1\amalg 2\aaa_3\amalg 2\aaa_2$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 6\aaa_1       &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_{II}   & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & (4\aaa_1)_I   &  (4\aaa_1)_{I}  & (4\aaa_1)_I          & (4\aaa_1)_I    \\
          &          &                  & 2\aaa_1       &  2\aaa_2         & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1         & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1             & (4\aaa_1)_{II}   \\
          &             &               &               &                  &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{3}^{-3},3^{-1}$ \\
 &  $\subset 2\aaa_3\amalg 2\aaa_1\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1  & 6\aaa_1          & 6\aaa_1       &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_{I}    & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & 2\aaa_2       &  (4\aaa_1)_{II}  & (4\aaa_1)_I          & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1       &  2\aaa_2         & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1         & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1             & 2\aaa_2    \\
          &             &               &               &                  &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},8_{7}^{+1},3^{-1}$ \\
 &  $\subset 6\aaa_1\amalg 2\aaa_3\amalg 2\aaa_2$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 6\aaa_1       &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & 2\aaa_2   & (4\aaa_1)_{II} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & 2\aaa_2       &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1       &  (4\aaa_1)_I     & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1         & (4\aaa_1)_{II}      & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1             & (4\aaa_1)_I    \\
          &             &               &               &                  &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{5}^{+3}$ \\
 &  $\subset 2\ddd_5\amalg 6\aaa_1$ & & \\
\hline
&
$(2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,2\aaa_1,4\aaa_1)$ &  $19$ & $8_3^{-1},3^{+1}$ \\
& $\subset 2\aaa_2\amalg 2\aaa_2\amalg 2\aaa_2\amalg 4\aaa_1$ &   & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_{II}   & (4\aaa_1)_{I} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1        &  2\aaa_2         & (4\aaa_1)_{II}      & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1          & 2\aaa_2             & (4\aaa_1)_I   \\
          &             &               &               &                  & 2\aaa_1             & (4\aaa_1)_I    \\
          &             &               &               &                  &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{6}^{-2},8_3^{-1}$  \\
 &  $\subset 2\aaa_3\amalg 2\aaa_1\amalg 2\aaa_3\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 6\aaa_1  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & 2\aaa_2          & (4\aaa_1)_{II} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1        &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &          &                  &               &  2\aaa_1          & 2\aaa_2             & (4\aaa_1)_{II}   \\
          &             &               &               &                   & 2\aaa_1             & 2\aaa_2    \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},8_5^{-1}$  \\
 &  $\subset 4\aaa_1\amalg 2\aaa_3\amalg 2\aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & 2\aaa_2          & (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1        &  2\aaa_2         & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &          &                  &                &  2\aaa_1         & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &             &               &               &                   & 2\aaa_1             & (4\aaa_1)_{II}    \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},8_7^{+1},3^{-1}$  \\
 &  $\subset 2\ddd_4\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & 2\aaa_2          & 6\aaa_1        &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & 6\aaa_1        &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 4\aaa_1        &  2\aaa_3         & 6\aaa_1             & 6\aaa_1   \\
          &          &                  &                &  2\aaa_1         & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &             &               &               &                   & 2\aaa_1             & (4\aaa_1)_{II}    \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},8_5^{-1}$  \\
 &  $\subset 2\ddd_4\amalg 2\aaa_3\amalg 4\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_{II}   & (4\aaa_1)_I    &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1        &  2\aaa_2         & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &          &                  &                &  2\aaa_1         & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &             &               &               &                   & 2\aaa_1             & 2\aaa_2     \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{+2},4_1^{+1},3^{+2}$  \\
 &  $\subset 2\aaa_3\amalg 2\aaa_1\amalg 2\aaa_2\amalg 2\aaa_2$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & 2\aaa_2          & (4\aaa_1)_I    &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1        &  2\aaa_2         & (4\aaa_1)_{II}      & (4\aaa_1)_I   \\
          &          &                  &                &  2\aaa_1         & 2\aaa_2             & (4\aaa_1)_I   \\
          &             &               &               &                   & 2\aaa_1             & (4\aaa_1)_I     \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_5^{+3}$  \\
 &  $\subset 2\ddd_4\amalg 2\aaa_3\amalg 2\aaa_1$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & 2\aaa_2          & (4\aaa_1)_{II} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1        &  (4\aaa_1)_I     & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &                &  2\aaa_1         & 2\aaa_2             & (4\aaa_1)_I   \\
          &             &               &               &                   & 2\aaa_1             & (4\aaa_1)_I     \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{+2},4_3^{-1},3^{-1}$  \\
 &  $\subset 2\ddd_5\amalg 2\aaa_2\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & 2\aaa_2          & (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1        &  2\aaa_2         & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &                &  2\aaa_1         & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &             &               &               &                   & 2\aaa_1             & 2\aaa_2     \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $8_{1}^{+1},3^{+2}$  \\
 &  $\subset 2\ddd_4\amalg 2\aaa_2\amalg 2\aaa_2$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & (4\aaa_1)_I      & (4\aaa_1)_{I}  &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_{II}  & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1        &  2\aaa_2         & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &                &  2\aaa_1         & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &             &               &               &                   & 2\aaa_1             & 2\aaa_2     \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},8_{7}^{+1},3^{-1}$  \\
 &  $\subset 2\aaa_3\amalg 2\aaa_3\amalg 2\aaa_2$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & 2\aaa_2          & (4\aaa_1)_{II} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_{I}   & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1        &  (4\aaa_1)_I     & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &                &  2\aaa_1         & 2\aaa_2             & (4\aaa_1)_{II}   \\
          &             &               &                &                  & 2\aaa_1             & 2\aaa_2     \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},8_{5}^{-1}$  \\
 &  $\subset 2\ddd_5\amalg 2\aaa_3$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 8\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 2\aaa_1  & 6\aaa_1          & (4\aaa_1)_{II} &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{I} \\
          &          & 4\aaa_1          & 2\aaa_3        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1  \\
          &          &                  & 2\aaa_1        &  (4\aaa_1)_I     & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &                &  2\aaa_1         & (4\aaa_1)_I         & (4\aaa_1)_{I}   \\
          &             &               &                &                  & 2\aaa_1             & (4\aaa_1)_{II}  \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{5}^{+3}$  \\
 &  $\subset 2\aaa_3\amalg 2\aaa_3\amalg 6\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1        \\
          & 4\aaa_1  & 2\aaa_3          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1  \\
          &          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_{II}  \\
          &          &                  & 2\aaa_1        &  2\aaa_2         & (4\aaa_1)_{I}       & (4\aaa_1)_I   \\
          &          &                  &                &  2\aaa_1         & (4\aaa_1)_I         & (4\aaa_1)_{I}   \\
          &             &               &                &                  & 2\aaa_1             & (4\aaa_1)_{I}  \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{II}^{-2},4_{7}^{+1},3^{-1}$  \\
 &  $\subset 2\aaa_5\amalg 2\aaa_2\amalg 4\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 2\aaa_3  & 6\aaa_1          & 8\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1     \\
          & 2\aaa_1  & 2\aaa_2          & 6\aaa_1        &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          & 2\aaa_1          & 6\aaa_1        &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 4\aaa_1        &  2\aaa_3         & 6\aaa_1             & 6\aaa_1   \\
          &          &                  &                &  2\aaa_1         & 2\aaa_2             & (4\aaa_1)_{I}   \\
          &             &               &                &                  & 2\aaa_1             & (4\aaa_1)_{I}  \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $2_{0}^{+2},4_{5}^{-1}$  \\
 &  $\subset 2\ddd_4\amalg 2\ddd_4\amalg 2\aaa_1$ & & \\
\hline
&
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1     \\
          & 4\aaa_1  & 2\aaa_3          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1  \\
          &          & 2\aaa_1          & (4\aaa_1)_I    &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1        &  2\aaa_2         & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &          &                  &                &  2\aaa_1         & (4\aaa_1)_I         & (4\aaa_1)_{I}   \\
          &             &               &                &                  & 2\aaa_1             & 2\aaa_2  \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{1}^{+1},3^{+2}$  \\
 &  $\subset 2\aaa_5\amalg 2\aaa_2\amalg 2\aaa_2$ & & \\
\hline

\end{tabular}
\end{table}

\begin{table}
%\label{table1}
%\caption{Table 1 (continuation)}
\begin{tabular}{|c||c|c|c|c|c|c|c|c|}
\hline
 {\bf n}& $Deg$ & $\rk S$ &$q_S$ \\
\hline
\hline
 $3$  &
$\left(\begin{array}{rrrrrrr}
4\aaa_1   & 4\aaa_2  & 6\aaa_1          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1     \\
          & 4\aaa_1  & 2\aaa_3          & 6\aaa_1        &  6\aaa_1         & 6\aaa_1             & 6\aaa_1  \\
          &          & 2\aaa_1          & 2\aaa_2        &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_I  \\
          &          &                  & 2\aaa_1        &  (4\aaa_1)_I     & (4\aaa_1)_I         & (4\aaa_1)_I   \\
          &          &                  &                &  2\aaa_1         & 2\aaa_2             & (4\aaa_1)_{I}   \\
          &             &               &                &                  & 2\aaa_1             & (4\aaa_1)_I  \\
          &             &               &               &                   &                     & 2\aaa_1
\end{array}\right)$
 & $19$ & $4_{3}^{-1},3^{-1}$  \\
 &  $\subset 2\eee_6\amalg 2\aaa_2\amalg 2\aaa_1$ & & \\
\hline

\end{tabular}
